MultiInpaintCOCO: Fine-Grained Visual Understanding in Multiple Languages

Previous research shows that vision-language (VL) models struggle to understand fine-grained image details and tend to focus on the overall layout. Moreover, any weakness in English tends to be further amplified in the multilingual setting. To study that, we extend InpaintCOCO, an English dataset focused on fine-grained visual details, to 13 typologically diverse languages across five language families, creating MultiInpaintCOCO - a new multilingual benchmark of 953 minimal-pair examples. We further test several state-of-the-art models in multilingual multimodal retrieval, considering both light VL CLIP-like encoders and large language models. Our results show that performance degrades substantially for lower-resource languages, with the strongest predictor being the data resources available for the languages rather than typological similarity to English. In cross-lingual retrieval, most models exhibit a systematic bias toward English: when given a correct caption in a non-English language and an incorrect one in English, models preferentially select the English caption. This bias varies considerably across architectures. Among the tested models, Gemma 3 shows the strongest English preference while Qwen 3 is the least biased, despite both reaching similar monolingual accuracy across languages. The code is available at https://github.com/ufal/multi-inpaint-coco.

==> (inline-0) <==
\begin{tabular}{lccccccccccccccc}
\toprule
Model & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
Gemma 3 12B & \FP{.01} & \FP{.02} & \FP{-.03} & \FP{.00} & \FP{-.02} & \FP{-.06} & \FP{-.02} & \FP{.00} & \FP{-.03} & \FP{-.03} & \FP{-.02} & \FP{.01} & \FP{-.03} & \FP{-.02} & \FP{-.01} \\
Qwen 2.5 VL 7B & \FP{-.04} & \FP{-.03} & \FP{-.03} & \FP{-.06} & \FP{-.05} & \FP{-.03} & \FP{-.04} & \FP{-.04} & \FP{-.04} & \FP{-.01} & \FP{-.03} & \FP{-.01} & \FP{-.04} & \FP{-.04} & \FP{-.04} \\
Qwen 3 VL 8B & \FP{-.03} & \FP{-.05} & \FP{-.02} & \FP{-.04} & \FP{-.03} & \FP{-.06} & \FP{-.03} & \FP{-.05} & \FP{-.03} & \FP{-.03} & \FP{-.05} & \FP{-.03} & \FP{-.02} & \FP{-.03} & \FP{-.04} \\
Aya Vision 8B & \FP{-.07} & \FP{-.04} & \FP{-.06} & \FP{-.06} & \FP{-.07} & \FP{-.07} & \FP{-.10} & \FP{-.10} & \FP{-.07} & \FP{-.06} & \FP{-.06} & \FP{-.06} & \FP{-.07} & \FP{-.09} & \FP{-.07} \\
Jina VL & \FP{.03} & \FP{-.01} & \FP{-.03} & \FP{.05} & \FP{.11} & \FP{-.04} & \FP{.04} & \FP{.03} & \FP{.01} & \FP{.05} & \FP{.03} & \FP{.04} & \FP{.05} & \FP{.04} & \FP{.03} \\
\midrule
\midrule
Avg. & \FP{-.02} & \FP{-.02} & \FP{-.04} & \FP{-.02} & \FP{-.01} & \FP{-.05} & \FP{-.03} & \FP{-.03} & \FP{-.03} & \FP{-.02} & \FP{-.02} & \FP{-.01} & \FP{-.02} & \FP{-.03} & \FP{-.03} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc@{\hskip 16pt}c}
\toprule
Model & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
Gemma 3 12B & \Acc{.639} & \Acc{.501} & \Acc{.562} & \Acc{.638} & \Acc{.652} & \Acc{.608} & \Acc{.578} & \Acc{.648} & \Acc{.571} & \Acc{.616} & \Acc{.663} & \Acc{.516} & \Acc{.650} & \Acc{.659} & \Acc{.607} \\
Qwen 2.5 VL 7B & \Acc{.651} & \Acc{.414} & \Acc{.641} & \Acc{.726} & \Acc{.614} & \Acc{.766} & \Acc{.615} & \Acc{.700} & \Acc{.643} & \Acc{.616} & \Acc{.724} & \Acc{.592} & \Acc{.672} & \Acc{.667} & \Acc{.646} \\
Qwen 3 VL 8B & \Acc{.745} & \Acc{.581} & \Acc{.739} & \Acc{.773} & \Acc{.771} & \Acc{.773} & \Acc{.769} & \Acc{.761} & \Acc{.747} & \Acc{.739} & \Acc{.770} & \Acc{.704} & \Acc{.761} & \Acc{.757} & \Acc{.742} \\
Aya Vision 8B & \Acc{.264} & \Acc{.163} & \Acc{.336} & \Acc{.459} & \Acc{.445} & \Acc{.548} & \Acc{.332} & \Acc{.412} & \Acc{.388} & \Acc{.387} & \Acc{.429} & \Acc{.268} & \Acc{.411} & \Acc{.470} & \Acc{.379} \\
Jina VL & \Acc{.023} & \Acc{.002} & \Acc{.008} & \Acc{.037} & \Acc{.018} & \Acc{.021} & \Acc{.016} & \Acc{.031} & \Acc{.026} & \Acc{.016} & \Acc{.016} & \Acc{.009} & \Acc{.017} & \Acc{.036} & \Acc{.020} \\
\midrule
NLLB-SigLIP Base & \Acc{.768} & \Acc{.512} & \Acc{.548} & \Acc{.644} & \Acc{.754} & \Acc{.771} & \Acc{.759} & \Acc{.613} & \Acc{.726} & \Acc{.608} & \Acc{.775} & \Acc{.586} & \Acc{.748} & \Acc{.642} & \Acc{.675} \\
NLLB-SigLIP Large & \Acc{.766} & \Acc{.593} & \Acc{.701} & \Acc{.708} & \Acc{.774} & \Acc{.778} & \Acc{.771} & \Acc{.733} & \Acc{.740} & \Acc{.708} & \Acc{.770} & \Acc{.692} & \Acc{.767} & \Acc{.666} & \Acc{.726} \\
MEXMA-SigLIP2 & \Acc{.759} & \Acc{.747} & \Acc{.756} & \Acc{.765} & \Acc{.749} & \Acc{.769} & \Acc{.757} & \Acc{.761} & \Acc{.742} & \Acc{.772} & \Acc{.763} & \Acc{.767} & \Acc{.771} & \Acc{.735} & \Acc{.758} \\
SigLIP2 Base & \Acc{.750} & \Acc{.495} & \Acc{.757} & \Acc{.814} & \Acc{.708} & \Acc{.817} & \Acc{.646} & \Acc{.794} & \Acc{.604} & \Acc{.700} & \Acc{.809} & \Acc{.745} & \Acc{.735} & \Acc{.757} & \Acc{.724} \\
SigLIP2 Large & \Acc{.765} & \Acc{.560} & \Acc{.783} & \Acc{.815} & \Acc{.744} & \Acc{.823} & \Acc{.709} & \Acc{.817} & \Acc{.619} & \Acc{.754} & \Acc{.818} & \Acc{.765} & \Acc{.775} & \Acc{.784} & \Acc{.752} \\
SigLIP2 SO400M & \Acc{.772} & \Acc{.600} & \Acc{.772} & \Acc{.832} & \Acc{.775} & \Acc{.827} & \Acc{.730} & \Acc{.827} & \Acc{.667} & \Acc{.785} & \Acc{.823} & \Acc{.793} & \Acc{.775} & \Acc{.784} & \Acc{.769} \\
SigLIP2 Giant & \Acc{.773} & \Acc{.566} & \Acc{.786} & \Acc{.825} & \Acc{.765} & \Acc{.839} & \Acc{.722} & \Acc{.815} & \Acc{.679} & \Acc{.774} & \Acc{.823} & \Acc{.776} & \Acc{.776} & \Acc{.801} & \Acc{.766} \\
\midrule
Avg. & \Acc{.640} & \Acc{.478} & \Acc{.616} & \Acc{.670} & \Acc{.648} & \Acc{.695} & \Acc{.617} & \Acc{.659} & \Acc{.596} & \Acc{.623} & \Acc{.682} & \Acc{.601} & \Acc{.655} & \Acc{.646} & \Acc{.630} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc@{\hskip 16pt}c}
\toprule
Model & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
Gemma 3 12B & \Acc{.737} & \Acc{.630} & \Acc{.705} & \Acc{.751} & \Acc{.733} & \Acc{.767} & \Acc{.724} & \Acc{.742} & \Acc{.711} & \Acc{.750} & \Acc{.760} & \Acc{.704} & \Acc{.742} & \Acc{.747} & \Acc{.729} \\
Qwen 2.5 VL 7B & \Acc{.719} & \Acc{.505} & \Acc{.720} & \Acc{.786} & \Acc{.741} & \Acc{.801} & \Acc{.677} & \Acc{.785} & \Acc{.772} & \Acc{.737} & \Acc{.788} & \Acc{.714} & \Acc{.765} & \Acc{.758} & \Acc{.733} \\
Qwen 3 VL 8B & \Acc{.791} & \Acc{.692} & \Acc{.761} & \Acc{.803} & \Acc{.787} & \Acc{.818} & \Acc{.789} & \Acc{.815} & \Acc{.793} & \Acc{.794} & \Acc{.802} & \Acc{.759} & \Acc{.780} & \Acc{.794} & \Acc{.784} \\
Aya Vision 8B & \Acc{.635} & \Acc{.355} & \Acc{.595} & \Acc{.648} & \Acc{.630} & \Acc{.688} & \Acc{.617} & \Acc{.660} & \Acc{.613} & \Acc{.644} & \Acc{.651} & \Acc{.508} & \Acc{.617} & \Acc{.646} & \Acc{.608} \\
Jina VL & \Acc{.445} & \Acc{.187} & \Acc{.417} & \Acc{.512} & \Acc{.448} & \Acc{.675} & \Acc{.418} & \Acc{.554} & \Acc{.447} & \Acc{.477} & \Acc{.485} & \Acc{.445} & \Acc{.449} & \Acc{.443} & \Acc{.457} \\
\midrule
NLLB-SigLIP Base & \Acc{.756} & \Acc{.463} & \Acc{.488} & \Acc{.605} & \Acc{.763} & \Acc{.782} & \Acc{.750} & \Acc{.626} & \Acc{.742} & \Acc{.578} & \Acc{.775} & \Acc{.522} & \Acc{.759} & \Acc{.659} & \Acc{.662} \\
NLLB-SigLIP Large & \Acc{.765} & \Acc{.567} & \Acc{.672} & \Acc{.735} & \Acc{.779} & \Acc{.792} & \Acc{.784} & \Acc{.750} & \Acc{.759} & \Acc{.720} & \Acc{.779} & \Acc{.669} & \Acc{.764} & \Acc{.685} & \Acc{.730} \\
MEXMA-SigLIP2 & \Acc{.764} & \Acc{.769} & \Acc{.793} & \Acc{.806} & \Acc{.774} & \Acc{.796} & \Acc{.797} & \Acc{.795} & \Acc{.763} & \Acc{.790} & \Acc{.803} & \Acc{.787} & \Acc{.784} & \Acc{.785} & \Acc{.786} \\
SigLIP2 Base & \Acc{.715} & \Acc{.489} & \Acc{.748} & \Acc{.762} & \Acc{.697} & \Acc{.793} & \Acc{.625} & \Acc{.753} & \Acc{.572} & \Acc{.674} & \Acc{.767} & \Acc{.726} & \Acc{.717} & \Acc{.715} & \Acc{.697} \\
SigLIP2 Large & \Acc{.737} & \Acc{.501} & \Acc{.748} & \Acc{.769} & \Acc{.729} & \Acc{.789} & \Acc{.722} & \Acc{.766} & \Acc{.610} & \Acc{.731} & \Acc{.772} & \Acc{.726} & \Acc{.749} & \Acc{.748} & \Acc{.721} \\
SigLIP2 SO400M & \Acc{.720} & \Acc{.541} & \Acc{.759} & \Acc{.766} & \Acc{.742} & \Acc{.772} & \Acc{.729} & \Acc{.749} & \Acc{.618} & \Acc{.743} & \Acc{.750} & \Acc{.737} & \Acc{.744} & \Acc{.733} & \Acc{.722} \\
SigLIP2 Giant & \Acc{.699} & \Acc{.482} & \Acc{.741} & \Acc{.732} & \Acc{.726} & \Acc{.735} & \Acc{.664} & \Acc{.732} & \Acc{.587} & \Acc{.730} & \Acc{.740} & \Acc{.738} & \Acc{.725} & \Acc{.730} & \Acc{.697} \\
\midrule
Avg. & \Acc{.707} & \Acc{.515} & \Acc{.679} & \Acc{.723} & \Acc{.712} & \Acc{.767} & \Acc{.691} & \Acc{.727} & \Acc{.666} & \Acc{.697} & \Acc{.739} & \Acc{.669} & \Acc{.716} & \Acc{.704} & \Acc{.694} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc@{\hskip 16pt}c}
\toprule
& ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
ar & --- & \Acc{.502} & \Acc{.622} & \Acc{.646} & \Acc{.665} & \Acc{.660} & \Acc{.621} & \Acc{.651} & \Acc{.600} & \Acc{.636} & \Acc{.683} & \Acc{.609} & \Acc{.660} & \Acc{.647} & \Acc{.657} \\
az & \Acc{.518} & --- & \Acc{.508} & \Acc{.529} & \Acc{.520} & \Acc{.541} & \Acc{.490} & \Acc{.526} & \Acc{.475} & \Acc{.508} & \Acc{.545} & \Acc{.502} & \Acc{.531} & \Acc{.516} & \Acc{.551} \\
cs & \Acc{.601} & \Acc{.476} & --- & \Acc{.626} & \Acc{.613} & \Acc{.630} & \Acc{.568} & \Acc{.621} & \Acc{.557} & \Acc{.614} & \Acc{.650} & \Acc{.652} & \Acc{.637} & \Acc{.602} & \Acc{.632} \\
de & \Acc{.644} & \Acc{.516} & \Acc{.645} & --- & \Acc{.647} & \Acc{.669} & \Acc{.604} & \Acc{.655} & \Acc{.594} & \Acc{.647} & \Acc{.678} & \Acc{.630} & \Acc{.662} & \Acc{.632} & \Acc{.659} \\
el & \Acc{.663} & \Acc{.506} & \Acc{.628} & \Acc{.643} & --- & \Acc{.680} & \Acc{.624} & \Acc{.654} & \Acc{.602} & \Acc{.645} & \Acc{.684} & \Acc{.617} & \Acc{.672} & \Acc{.653} & \Acc{.662} \\
en & \Acc{.661} & \Acc{.524} & \Acc{.648} & \Acc{.672} & \Acc{.690} & --- & \Acc{.644} & \Acc{.669} & \Acc{.630} & \Acc{.670} & \Acc{.703} & \Acc{.631} & \Acc{.683} & \Acc{.672} & \Acc{.678} \\
hi & \Acc{.639} & \Acc{.489} & \Acc{.598} & \Acc{.616} & \Acc{.643} & \Acc{.652} & --- & \Acc{.620} & \Acc{.591} & \Acc{.612} & \Acc{.657} & \Acc{.583} & \Acc{.639} & \Acc{.626} & \Acc{.640} \\
it & \Acc{.646} & \Acc{.506} & \Acc{.636} & \Acc{.654} & \Acc{.657} & \Acc{.670} & \Acc{.611} & --- & \Acc{.599} & \Acc{.654} & \Acc{.672} & \Acc{.622} & \Acc{.660} & \Acc{.635} & \Acc{.659} \\
ja & \Acc{.625} & \Acc{.483} & \Acc{.600} & \Acc{.619} & \Acc{.632} & \Acc{.660} & \Acc{.611} & \Acc{.627} & --- & \Acc{.612} & \Acc{.655} & \Acc{.582} & \Acc{.635} & \Acc{.620} & \Acc{.640} \\
ro & \Acc{.631} & \Acc{.487} & \Acc{.622} & \Acc{.640} & \Acc{.647} & \Acc{.662} & \Acc{.595} & \Acc{.653} & \Acc{.576} & --- & \Acc{.668} & \Acc{.612} & \Acc{.652} & \Acc{.630} & \Acc{.648} \\
ru & \Acc{.675} & \Acc{.524} & \Acc{.661} & \Acc{.673} & \Acc{.680} & \Acc{.694} & \Acc{.640} & \Acc{.673} & \Acc{.625} & \Acc{.668} & --- & \Acc{.644} & \Acc{.698} & \Acc{.665} & \Acc{.680} \\
sk & \Acc{.587} & \Acc{.464} & \Acc{.631} & \Acc{.612} & \Acc{.592} & \Acc{.612} & \Acc{.548} & \Acc{.612} & \Acc{.533} & \Acc{.594} & \Acc{.629} & --- & \Acc{.626} & \Acc{.581} & \Acc{.616} \\
uk & \Acc{.655} & \Acc{.516} & \Acc{.639} & \Acc{.650} & \Acc{.669} & \Acc{.673} & \Acc{.621} & \Acc{.656} & \Acc{.606} & \Acc{.652} & \Acc{.695} & \Acc{.636} & --- & \Acc{.645} & \Acc{.665} \\
vi & \Acc{.654} & \Acc{.507} & \Acc{.628} & \Acc{.636} & \Acc{.663} & \Acc{.680} & \Acc{.622} & \Acc{.648} & \Acc{.598} & \Acc{.645} & \Acc{.680} & \Acc{.612} & \Acc{.662} & --- & \Acc{.660} \\
\midrule
Avg. & \Acc{.657} & \Acc{.536} & \Acc{.647} & \Acc{.658} & \Acc{.665} & \Acc{.677} & \Acc{.628} & \Acc{.662} & \Acc{.613} & \Acc{.654} & \Acc{.686} & \Acc{.638} & \Acc{.673} & \Acc{.652} & \Acc{.646} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc@{\hskip 8pt}c}
\toprule
Lng. & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
ar & --- & \FP{.14} & \FP{-.12} & \FP{-.15} & \FP{.00} & \FP{-.29} & \FP{.04} & \FP{-.11} & \FP{-.03} & \FP{-.18} & \FP{-.10} & \FP{-.10} & \FP{-.04} & \FP{-.11} & \FP{-.08} \\
az & \FP{-.14} & --- & \FP{-.33} & \FP{-.37} & \FP{-.22} & \FP{-.47} & \FP{-.16} & \FP{-.32} & \FP{-.22} & \FP{-.36} & \FP{-.28} & \FP{-.29} & \FP{-.20} & \FP{-.35} & \FP{-.28} \\
cs & \FP{.12} & \FP{.33} & --- & \FP{-.10} & \FP{.04} & \FP{-.29} & \FP{.19} & \FP{-.02} & \FP{.12} & \FP{-.05} & \FP{-.02} & \FP{.02} & \FP{.06} & \FP{-.07} & \FP{.02} \\
de & \FP{.15} & \FP{.37} & \FP{.10} & --- & \FP{.14} & \FP{-.15} & \FP{.25} & \FP{.09} & \FP{.19} & \FP{.06} & \FP{.04} & \FP{.14} & \FP{.12} & \FP{.04} & \FP{.12} \\
el & \FP{.00} & \FP{.22} & \FP{-.04} & \FP{-.14} & --- & \FP{-.26} & \FP{.04} & \FP{-.09} & \FP{.01} & \FP{-.12} & \FP{-.09} & \FP{-.02} & \FP{-.01} & \FP{-.11} & \FP{-.05} \\
en & \FP{.29} & \FP{.47} & \FP{.29} & \FP{.15} & \FP{.26} & --- & \FP{.37} & \FP{.26} & \FP{.35} & \FP{.24} & \FP{.18} & \FP{.30} & \FP{.24} & \FP{.19} & \FP{.28} \\
hi & \FP{-.04} & \FP{.16} & \FP{-.19} & \FP{-.25} & \FP{-.04} & \FP{-.37} & --- & \FP{-.22} & \FP{-.11} & \FP{-.29} & \FP{-.18} & \FP{-.16} & \FP{-.11} & \FP{-.21} & \FP{-.15} \\
it & \FP{.11} & \FP{.32} & \FP{.02} & \FP{-.09} & \FP{.09} & \FP{-.26} & \FP{.22} & --- & \FP{.11} & \FP{-.02} & \FP{-.03} & \FP{.06} & \FP{.06} & \FP{-.03} & \FP{.04} \\
ja & \FP{.03} & \FP{.22} & \FP{-.12} & \FP{-.19} & \FP{-.01} & \FP{-.35} & \FP{.11} & \FP{-.11} & --- & \FP{-.21} & \FP{-.13} & \FP{-.08} & \FP{-.04} & \FP{-.18} & \FP{-.08} \\
ro & \FP{.18} & \FP{.36} & \FP{.05} & \FP{-.06} & \FP{.12} & \FP{-.24} & \FP{.29} & \FP{.02} & \FP{.21} & --- & \FP{.02} & \FP{.08} & \FP{.11} & \FP{.00} & \FP{.09} \\
ru & \FP{.10} & \FP{.28} & \FP{.02} & \FP{-.04} & \FP{.09} & \FP{-.18} & \FP{.18} & \FP{.03} & \FP{.13} & \FP{-.02} & --- & \FP{.08} & \FP{.07} & \FP{-.01} & \FP{.06} \\
sk & \FP{.10} & \FP{.29} & \FP{-.02} & \FP{-.14} & \FP{.02} & \FP{-.30} & \FP{.16} & \FP{-.06} & \FP{.08} & \FP{-.08} & \FP{-.08} & --- & \FP{.01} & \FP{-.11} & \FP{-.01} \\
uk & \FP{.04} & \FP{.20} & \FP{-.06} & \FP{-.12} & \FP{.01} & \FP{-.24} & \FP{.11} & \FP{-.06} & \FP{.04} & \FP{-.11} & \FP{-.07} & \FP{-.01} & --- & \FP{-.10} & \FP{-.03} \\
vi & \FP{.11} & \FP{.35} & \FP{.07} & \FP{-.04} & \FP{.11} & \FP{-.19} & \FP{.21} & \FP{.03} & \FP{.18} & \FP{.00} & \FP{.01} & \FP{.11} & \FP{.10} & --- & \FP{.08} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.50\textwidth}
\centering
Qwen 2.5 VL 7B
\footnotesize
\setlength{\tabcolsep}{2.0pt}

\scalebox{.72}{
\begin{tabular}{lcccccccccccccc@{\hskip 8pt}c}
\toprule
Lng. & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
ar & --- & \FP{.14} & \FP{-.07} & \FP{-.12} & \FP{-.06} & \FP{-.18} & \FP{.07} & \FP{-.13} & \FP{-.06} & \FP{-.10} & \FP{-.08} & \FP{-.04} & \FP{-.03} & \FP{-.09} & \FP{-.06} \\
az & \FP{-.14} & --- & \FP{-.26} & \FP{-.28} & \FP{-.25} & \FP{-.30} & \FP{-.22} & \FP{-.32} & \FP{-.27} & \FP{-.26} & \FP{-.21} & \FP{-.26} & \FP{-.17} & \FP{-.23} & \FP{-.24} \\
cs & \FP{.07} & \FP{.26} & --- & \FP{-.08} & \FP{-.05} & \FP{-.18} & \FP{.06} & \FP{-.11} & \FP{-.03} & \FP{-.03} & \FP{-.05} & \FP{.05} & \FP{.04} & \FP{-.02} & \FP{-.01} \\
de & \FP{.12} & \FP{.28} & \FP{.08} & --- & \FP{.05} & \FP{-.08} & \FP{.14} & \FP{.00} & \FP{.05} & \FP{.08} & \FP{.04} & \FP{.12} & \FP{.12} & \FP{.05} & \FP{.08} \\
el & \FP{.06} & \FP{.25} & \FP{.05} & \FP{-.05} & --- & \FP{-.12} & \FP{.05} & \FP{-.03} & \FP{.02} & \FP{.00} & \FP{-.02} & \FP{.09} & \FP{.04} & \FP{.00} & \FP{.03} \\
en & \FP{.18} & \FP{.30} & \FP{.18} & \FP{.08} & \FP{.12} & --- & \FP{.17} & \FP{.08} & \FP{.12} & \FP{.15} & \FP{.08} & \FP{.19} & \FP{.14} & \FP{.12} & \FP{.15} \\
hi & \FP{-.07} & \FP{.22} & \FP{-.06} & \FP{-.14} & \FP{-.05} & \FP{-.17} & --- & \FP{-.16} & \FP{-.10} & \FP{-.09} & \FP{-.11} & \FP{-.01} & \FP{-.04} & \FP{-.10} & \FP{-.07} \\
it & \FP{.13} & \FP{.32} & \FP{.11} & \FP{.00} & \FP{.03} & \FP{-.08} & \FP{.16} & --- & \FP{.08} & \FP{.08} & \FP{.04} & \FP{.14} & \FP{.12} & \FP{.05} & \FP{.09} \\
ja & \FP{.06} & \FP{.27} & \FP{.03} & \FP{-.05} & \FP{-.02} & \FP{-.12} & \FP{.10} & \FP{-.08} & --- & \FP{-.03} & \FP{-.03} & \FP{.06} & \FP{.04} & \FP{.00} & \FP{.02} \\
ro & \FP{.10} & \FP{.26} & \FP{.03} & \FP{-.08} & \FP{.00} & \FP{-.15} & \FP{.09} & \FP{-.08} & \FP{.03} & --- & \FP{-.02} & \FP{.08} & \FP{.07} & \FP{-.02} & \FP{.02} \\
ru & \FP{.08} & \FP{.21} & \FP{.05} & \FP{-.04} & \FP{.02} & \FP{-.08} & \FP{.11} & \FP{-.04} & \FP{.03} & \FP{.02} & --- & \FP{.09} & \FP{.07} & \FP{.01} & \FP{.04} \\
sk & \FP{.04} & \FP{.26} & \FP{-.05} & \FP{-.12} & \FP{-.09} & \FP{-.19} & \FP{.01} & \FP{-.14} & \FP{-.06} & \FP{-.08} & \FP{-.09} & --- & \FP{-.02} & \FP{-.08} & \FP{-.05} \\
uk & \FP{.03} & \FP{.17} & \FP{-.04} & \FP{-.12} & \FP{-.04} & \FP{-.14} & \FP{.04} & \FP{-.12} & \FP{-.04} & \FP{-.07} & \FP{-.07} & \FP{.02} & --- & \FP{-.08} & \FP{-.04} \\
vi & \FP{.09} & \FP{.23} & \FP{.02} & \FP{-.05} & \FP{.00} & \FP{-.12} & \FP{.10} & \FP{-.05} & \FP{.00} & \FP{.02} & \FP{-.01} & \FP{.08} & \FP{.08} & --- & \FP{.03} \\
\bottomrule
\end{tabular}
}
\end{minipage}

\begin{minipage}{.50\textwidth}
\centering
Qwen 3 VL 8B
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.72}{
\begin{tabular}{lcccccccccccccc@{\hskip 8pt}c}
\toprule
Lng. & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
ar & --- & \FP{.08} & \FP{-.01} & \FP{-.05} & \FP{-.02} & \FP{-.09} & \FP{-.01} & \FP{-.04} & \FP{-.08} & \FP{-.02} & \FP{-.01} & \FP{.01} & \FP{.02} & \FP{-.08} & \FP{-.02} \\
az & \FP{-.08} & --- & \FP{-.15} & \FP{-.14} & \FP{-.12} & \FP{-.17} & \FP{-.13} & \FP{-.14} & \FP{-.18} & \FP{-.11} & \FP{-.08} & \FP{-.12} & \FP{-.05} & \FP{-.15} & \FP{-.12} \\
cs & \FP{.01} & \FP{.15} & --- & \FP{-.05} & \FP{-.02} & \FP{-.10} & \FP{.00} & \FP{-.06} & \FP{-.08} & \FP{-.01} & \FP{-.02} & \FP{.04} & \FP{.03} & \FP{-.06} & \FP{-.01} \\
de & \FP{.05} & \FP{.14} & \FP{.05} & --- & \FP{.02} & \FP{-.08} & \FP{.03} & \FP{.01} & \FP{-.02} & \FP{.04} & \FP{.02} & \FP{.07} & \FP{.06} & \FP{-.02} & \FP{.03} \\
el & \FP{.02} & \FP{.12} & \FP{.02} & \FP{-.02} & --- & \FP{-.05} & \FP{.02} & \FP{-.01} & \FP{-.03} & \FP{.01} & \FP{.01} & \FP{.04} & \FP{.04} & \FP{-.03} & \FP{.01} \\
en & \FP{.09} & \FP{.17} & \FP{.10} & \FP{.08} & \FP{.05} & --- & \FP{.06} & \FP{.08} & \FP{.05} & \FP{.10} & \FP{.07} & \FP{.12} & \FP{.09} & \FP{.03} & \FP{.08} \\
hi & \FP{.01} & \FP{.13} & \FP{.00} & \FP{-.03} & \FP{-.02} & \FP{-.06} & --- & \FP{-.04} & \FP{-.05} & \FP{.01} & \FP{-.01} & \FP{.03} & \FP{.04} & \FP{-.05} & \FP{.00} \\
it & \FP{.04} & \FP{.14} & \FP{.06} & \FP{-.01} & \FP{.01} & \FP{-.08} & \FP{.04} & --- & \FP{-.01} & \FP{.04} & \FP{.02} & \FP{.08} & \FP{.06} & \FP{-.02} & \FP{.03} \\
ja & \FP{.08} & \FP{.18} & \FP{.08} & \FP{.02} & \FP{.03} & \FP{-.05} & \FP{.05} & \FP{.01} & --- & \FP{.08} & \FP{.05} & \FP{.10} & \FP{.09} & \FP{.00} & \FP{.06} \\
ro & \FP{.02} & \FP{.11} & \FP{.01} & \FP{-.04} & \FP{-.01} & \FP{-.10} & \FP{-.01} & \FP{-.04} & \FP{-.08} & --- & \FP{.00} & \FP{.04} & \FP{.05} & \FP{-.05} & \FP{-.01} \\
ru & \FP{.01} & \FP{.08} & \FP{.02} & \FP{-.02} & \FP{-.01} & \FP{-.07} & \FP{.01} & \FP{-.02} & \FP{-.05} & \FP{.00} & --- & \FP{.03} & \FP{.04} & \FP{-.04} & \FP{.00} \\
sk & \FP{-.01} & \FP{.12} & \FP{-.04} & \FP{-.07} & \FP{-.04} & \FP{-.12} & \FP{-.03} & \FP{-.08} & \FP{-.10} & \FP{-.04} & \FP{-.03} & --- & \FP{.01} & \FP{-.09} & \FP{-.04} \\
uk & \FP{-.02} & \FP{.05} & \FP{-.03} & \FP{-.06} & \FP{-.04} & \FP{-.09} & \FP{-.04} & \FP{-.06} & \FP{-.09} & \FP{-.05} & \FP{-.04} & \FP{-.01} & --- & \FP{-.09} & \FP{-.04} \\
vi & \FP{.08} & \FP{.15} & \FP{.06} & \FP{.02} & \FP{.03} & \FP{-.03} & \FP{.05} & \FP{.02} & \FP{.00} & \FP{.05} & \FP{.04} & \FP{.09} & \FP{.09} & --- & \FP{.05} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.50\textwidth}
\centering
Aya Vision 8B
\footnotesize
\setlength{\tabcolsep}{2.0pt}

\scalebox{.72}{
\begin{tabular}{lcccccccccccccc@{\hskip 8pt}c}
\toprule
Lng. & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
ar & --- & \FP{.31} & \FP{.11} & \FP{.19} & \FP{-.09} & \FP{.21} & \FP{-.22} & \FP{.08} & \FP{-.13} & \FP{.04} & \FP{-.03} & \FP{.19} & \FP{-.03} & \FP{-.08} & \FP{.04} \\
az & \FP{-.31} & --- & \FP{-.27} & \FP{-.11} & \FP{-.43} & \FP{-.27} & \FP{-.55} & \FP{-.22} & \FP{-.45} & \FP{-.34} & \FP{-.34} & \FP{-.15} & \FP{-.34} & \FP{-.43} & \FP{-.32} \\
cs & \FP{-.11} & \FP{.27} & --- & \FP{.06} & \FP{-.19} & \FP{-.10} & \FP{-.29} & \FP{-.01} & \FP{-.20} & \FP{-.08} & \FP{-.07} & \FP{.12} & \FP{-.07} & \FP{-.19} & \FP{-.07} \\
de & \FP{-.19} & \FP{.11} & \FP{-.06} & --- & \FP{-.22} & \FP{-.22} & \FP{-.36} & \FP{-.07} & \FP{-.26} & \FP{-.13} & \FP{-.14} & \FP{.02} & \FP{-.14} & \FP{-.21} & \FP{-.14} \\
el & \FP{.09} & \FP{.43} & \FP{.19} & \FP{.22} & --- & \FP{.19} & \FP{-.09} & \FP{.14} & \FP{-.01} & \FP{.08} & \FP{.07} & \FP{.31} & \FP{.10} & \FP{.01} & \FP{.13} \\
en & \FP{-.21} & \FP{.27} & \FP{.10} & \FP{.22} & \FP{-.19} & --- & \FP{-.40} & \FP{.07} & \FP{-.06} & \FP{.02} & \FP{-.05} & \FP{.15} & \FP{-.01} & \FP{-.12} & \FP{-.02} \\
hi & \FP{.22} & \FP{.55} & \FP{.29} & \FP{.36} & \FP{.09} & \FP{.40} & --- & \FP{.26} & \FP{.08} & \FP{.20} & \FP{.19} & \FP{.39} & \FP{.19} & \FP{.09} & \FP{.26} \\
it & \FP{-.08} & \FP{.22} & \FP{.01} & \FP{.07} & \FP{-.14} & \FP{-.07} & \FP{-.26} & --- & \FP{-.16} & \FP{-.03} & \FP{-.04} & \FP{.12} & \FP{-.03} & \FP{-.12} & \FP{-.04} \\
ja & \FP{.13} & \FP{.45} & \FP{.20} & \FP{.26} & \FP{.01} & \FP{.06} & \FP{-.08} & \FP{.16} & --- & \FP{.11} & \FP{.13} & \FP{.31} & \FP{.15} & \FP{.03} & \FP{.15} \\
ro & \FP{-.04} & \FP{.34} & \FP{.08} & \FP{.13} & \FP{-.08} & \FP{-.02} & \FP{-.20} & \FP{.03} & \FP{-.11} & --- & \FP{.00} & \FP{.21} & \FP{.00} & \FP{-.09} & \FP{.02} \\
ru & \FP{.03} & \FP{.34} & \FP{.07} & \FP{.14} & \FP{-.07} & \FP{.05} & \FP{-.19} & \FP{.04} & \FP{-.13} & \FP{.00} & --- & \FP{.20} & \FP{.01} & \FP{-.10} & \FP{.03} \\
sk & \FP{-.19} & \FP{.15} & \FP{-.12} & \FP{-.02} & \FP{-.31} & \FP{-.15} & \FP{-.39} & \FP{-.12} & \FP{-.31} & \FP{-.21} & \FP{-.20} & --- & \FP{-.19} & \FP{-.30} & \FP{-.18} \\
uk & \FP{.03} & \FP{.34} & \FP{.07} & \FP{.14} & \FP{-.10} & \FP{.01} & \FP{-.19} & \FP{.03} & \FP{-.15} & \FP{.00} & \FP{-.01} & \FP{.19} & --- & \FP{-.11} & \FP{.02} \\
vi & \FP{.08} & \FP{.43} & \FP{.19} & \FP{.21} & \FP{-.01} & \FP{.12} & \FP{-.09} & \FP{.12} & \FP{-.03} & \FP{.09} & \FP{.10} & \FP{.30} & \FP{.11} & --- & \FP{.13} \\
\bottomrule
\end{tabular}
}
\end{minipage}

\begin{minipage}{.50\textwidth}
\centering
Jina VL
\footnotesize
\setlength{\tabcolsep}{2.0pt}

\scalebox{.72}{
\begin{tabular}{lcccccccccccccc@{\hskip 8pt}c}
\toprule
Lng. & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
ar & --- & \FP{.24} & \FP{.05} & \FP{.00} & \FP{.03} & \FP{-.06} & \FP{-.15} & \FP{-.05} & \FP{-.03} & \FP{-.01} & \FP{.13} & \FP{.02} & \FP{.19} & \FP{.01} & \FP{.03} \\
az & \FP{-.24} & --- & \FP{-.23} & \FP{-.21} & \FP{-.28} & \FP{-.28} & \FP{-.44} & \FP{-.30} & \FP{-.22} & \FP{-.29} & \FP{-.15} & \FP{-.25} & \FP{-.15} & \FP{-.21} & \FP{-.25} \\
cs & \FP{-.05} & \FP{.23} & --- & \FP{-.06} & \FP{-.09} & \FP{-.22} & \FP{-.26} & \FP{-.11} & \FP{-.10} & \FP{-.06} & \FP{-.01} & \FP{-.01} & \FP{.02} & \FP{-.08} & \FP{-.06} \\
de & \FP{.00} & \FP{.21} & \FP{.06} & --- & \FP{.01} & \FP{-.16} & \FP{-.19} & \FP{-.08} & \FP{-.08} & \FP{.00} & \FP{.14} & \FP{.03} & \FP{.16} & \FP{-.09} & \FP{.00} \\
el & \FP{-.03} & \FP{.28} & \FP{.09} & \FP{-.01} & --- & \FP{-.34} & \FP{-.28} & \FP{-.05} & \FP{-.07} & \FP{-.02} & \FP{.04} & \FP{.08} & \FP{.08} & \FP{-.07} & \FP{-.02} \\
en & \FP{.06} & \FP{.28} & \FP{.22} & \FP{.16} & \FP{.34} & --- & \FP{.12} & \FP{.10} & \FP{.00} & \FP{.12} & \FP{.17} & \FP{.21} & \FP{.24} & \FP{.03} & \FP{.16} \\
hi & \FP{.15} & \FP{.44} & \FP{.26} & \FP{.19} & \FP{.28} & \FP{-.12} & --- & \FP{.16} & \FP{.13} & \FP{.15} & \FP{.30} & \FP{.23} & \FP{.36} & \FP{.04} & \FP{.20} \\
it & \FP{.05} & \FP{.30} & \FP{.11} & \FP{.08} & \FP{.05} & \FP{-.10} & \FP{-.16} & --- & \FP{-.02} & \FP{.02} & \FP{.18} & \FP{.08} & \FP{.21} & \FP{.01} & \FP{.06} \\
ja & \FP{.03} & \FP{.22} & \FP{.10} & \FP{.08} & \FP{.07} & \FP{.00} & \FP{-.13} & \FP{.02} & --- & \FP{.06} & \FP{.14} & \FP{.09} & \FP{.18} & \FP{.09} & \FP{.07} \\
ro & \FP{.01} & \FP{.29} & \FP{.06} & \FP{.00} & \FP{.02} & \FP{-.12} & \FP{-.15} & \FP{-.02} & \FP{-.06} & --- & \FP{.13} & \FP{.05} & \FP{.15} & \FP{-.04} & \FP{.02} \\
ru & \FP{-.13} & \FP{.15} & \FP{.01} & \FP{-.14} & \FP{-.04} & \FP{-.17} & \FP{-.30} & \FP{-.18} & \FP{-.14} & \FP{-.13} & --- & \FP{-.03} & \FP{.03} & \FP{-.11} & \FP{-.09} \\
sk & \FP{-.02} & \FP{.25} & \FP{.01} & \FP{-.03} & \FP{-.08} & \FP{-.21} & \FP{-.23} & \FP{-.08} & \FP{-.09} & \FP{-.05} & \FP{.03} & --- & \FP{.07} & \FP{-.06} & \FP{-.04} \\
uk & \FP{-.19} & \FP{.15} & \FP{-.02} & \FP{-.16} & \FP{-.08} & \FP{-.24} & \FP{-.36} & \FP{-.21} & \FP{-.18} & \FP{-.15} & \FP{-.03} & \FP{-.07} & --- & \FP{-.18} & \FP{-.13} \\
vi & \FP{-.01} & \FP{.21} & \FP{.08} & \FP{.09} & \FP{.07} & \FP{-.03} & \FP{-.04} & \FP{-.01} & \FP{-.09} & \FP{.04} & \FP{.11} & \FP{.06} & \FP{.18} & --- & \FP{.05} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc@{\hskip 8pt}c}
\toprule
Lng. & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
ar & --- & \FP{.43} & \FP{.40} & \FP{.23} & \FP{-.01} & \FP{-.03} & \FP{-.01} & \FP{.29} & \FP{.01} & \FP{.18} & \FP{-.01} & \FP{.46} & \FP{.00} & \FP{.09} & \FP{.16} \\
az & \FP{-.43} & --- & \FP{-.06} & \FP{-.21} & \FP{-.47} & \FP{-.49} & \FP{-.45} & \FP{-.19} & \FP{-.46} & \FP{-.33} & \FP{-.46} & \FP{.01} & \FP{-.44} & \FP{-.41} & \FP{-.34} \\
cs & \FP{-.40} & \FP{.06} & --- & \FP{-.17} & \FP{-.41} & \FP{-.43} & \FP{-.42} & \FP{-.13} & \FP{-.40} & \FP{-.27} & \FP{-.42} & \FP{.09} & \FP{-.41} & \FP{-.39} & \FP{-.28} \\
de & \FP{-.23} & \FP{.21} & \FP{.17} & --- & \FP{-.26} & \FP{-.29} & \FP{-.25} & \FP{.05} & \FP{-.26} & \FP{-.10} & \FP{-.26} & \FP{.24} & \FP{-.24} & \FP{-.20} & \FP{-.11} \\
el & \FP{.01} & \FP{.47} & \FP{.41} & \FP{.26} & --- & \FP{-.02} & \FP{.01} & \FP{.31} & \FP{.04} & \FP{.21} & \FP{.01} & \FP{.47} & \FP{.03} & \FP{.11} & \FP{.18} \\
en & \FP{.03} & \FP{.49} & \FP{.43} & \FP{.29} & \FP{.02} & --- & \FP{.02} & \FP{.33} & \FP{.05} & \FP{.24} & \FP{.02} & \FP{.48} & \FP{.06} & \FP{.12} & \FP{.20} \\
hi & \FP{.01} & \FP{.45} & \FP{.42} & \FP{.25} & \FP{-.01} & \FP{-.02} & --- & \FP{.31} & \FP{.02} & \FP{.20} & \FP{.01} & \FP{.47} & \FP{.01} & \FP{.09} & \FP{.17} \\
it & \FP{-.29} & \FP{.19} & \FP{.13} & \FP{-.05} & \FP{-.31} & \FP{-.33} & \FP{-.31} & --- & \FP{-.29} & \FP{-.16} & \FP{-.32} & \FP{.20} & \FP{-.30} & \FP{-.26} & \FP{-.16} \\
ja & \FP{-.01} & \FP{.46} & \FP{.40} & \FP{.26} & \FP{-.04} & \FP{-.05} & \FP{-.02} & \FP{.29} & --- & \FP{.19} & \FP{-.01} & \FP{.47} & \FP{.00} & \FP{.05} & \FP{.15} \\
ro & \FP{-.18} & \FP{.33} & \FP{.27} & \FP{.10} & \FP{-.21} & \FP{-.24} & \FP{-.20} & \FP{.16} & \FP{-.19} & --- & \FP{-.20} & \FP{.35} & \FP{-.18} & \FP{-.14} & \FP{-.02} \\
ru & \FP{.01} & \FP{.46} & \FP{.42} & \FP{.26} & \FP{-.01} & \FP{-.02} & \FP{-.01} & \FP{.32} & \FP{.01} & \FP{.20} & --- & \FP{.47} & \FP{.02} & \FP{.08} & \FP{.17} \\
sk & \FP{-.46} & \FP{-.01} & \FP{-.09} & \FP{-.24} & \FP{-.47} & \FP{-.48} & \FP{-.47} & \FP{-.20} & \FP{-.47} & \FP{-.35} & \FP{-.47} & --- & \FP{-.45} & \FP{-.43} & \FP{-.35} \\
uk & \FP{.00} & \FP{.44} & \FP{.41} & \FP{.24} & \FP{-.03} & \FP{-.06} & \FP{-.01} & \FP{.30} & \FP{.00} & \FP{.18} & \FP{-.02} & \FP{.45} & --- & \FP{.06} & \FP{.15} \\
vi & \FP{-.09} & \FP{.41} & \FP{.39} & \FP{.20} & \FP{-.11} & \FP{-.12} & \FP{-.09} & \FP{.26} & \FP{-.05} & \FP{.14} & \FP{-.08} & \FP{.43} & \FP{-.06} & --- & \FP{.09} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.50\textwidth}
\centering
NLLB-SigLIP Large
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.72}{
\begin{tabular}{lcccccccccccccc@{\hskip 8pt}c}
\toprule
Lng. & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
ar & --- & \FP{.21} & \FP{.16} & \FP{.05} & \FP{-.02} & \FP{-.05} & \FP{.01} & \FP{.02} & \FP{.01} & \FP{.04} & \FP{-.01} & \FP{.15} & \FP{.02} & \FP{.10} & \FP{.05} \\
az & \FP{-.21} & --- & \FP{-.05} & \FP{-.18} & \FP{-.23} & \FP{-.25} & \FP{-.21} & \FP{-.18} & \FP{-.21} & \FP{-.17} & \FP{-.20} & \FP{-.06} & \FP{-.19} & \FP{-.13} & \FP{-.17} \\
cs & \FP{-.16} & \FP{.05} & --- & \FP{-.12} & \FP{-.18} & \FP{-.20} & \FP{-.17} & \FP{-.12} & \FP{-.16} & \FP{-.12} & \FP{-.17} & \FP{.00} & \FP{-.14} & \FP{-.07} & \FP{-.12} \\
de & \FP{-.05} & \FP{.18} & \FP{.12} & --- & \FP{-.06} & \FP{-.08} & \FP{-.05} & \FP{.00} & \FP{-.04} & \FP{.00} & \FP{-.06} & \FP{.11} & \FP{-.02} & \FP{.05} & \FP{.01} \\
el & \FP{.02} & \FP{.23} & \FP{.18} & \FP{.06} & --- & \FP{-.03} & \FP{.02} & \FP{.05} & \FP{.02} & \FP{.07} & \FP{.03} & \FP{.17} & \FP{.04} & \FP{.12} & \FP{.07} \\
en & \FP{.05} & \FP{.25} & \FP{.20} & \FP{.08} & \FP{.03} & --- & \FP{.04} & \FP{.07} & \FP{.05} & \FP{.08} & \FP{.04} & \FP{.18} & \FP{.07} & \FP{.13} & \FP{.10} \\
hi & \FP{-.01} & \FP{.21} & \FP{.17} & \FP{.05} & \FP{-.02} & \FP{-.04} & --- & \FP{.03} & \FP{.01} & \FP{.04} & \FP{-.01} & \FP{.14} & \FP{.02} & \FP{.09} & \FP{.05} \\
it & \FP{-.02} & \FP{.18} & \FP{.12} & \FP{.00} & \FP{-.05} & \FP{-.07} & \FP{-.03} & --- & \FP{-.02} & \FP{.01} & \FP{-.03} & \FP{.12} & \FP{-.01} & \FP{.05} & \FP{.02} \\
ja & \FP{-.01} & \FP{.21} & \FP{.16} & \FP{.04} & \FP{-.02} & \FP{-.05} & \FP{-.01} & \FP{.02} & --- & \FP{.03} & \FP{.00} & \FP{.16} & \FP{.01} & \FP{.09} & \FP{.05} \\
ro & \FP{-.04} & \FP{.17} & \FP{.12} & \FP{.00} & \FP{-.07} & \FP{-.08} & \FP{-.04} & \FP{-.01} & \FP{-.03} & --- & \FP{-.05} & \FP{.12} & \FP{-.02} & \FP{.04} & \FP{.01} \\
ru & \FP{.01} & \FP{.20} & \FP{.17} & \FP{.06} & \FP{-.03} & \FP{-.04} & \FP{.01} & \FP{.03} & \FP{.00} & \FP{.05} & --- & \FP{.16} & \FP{.03} & \FP{.10} & \FP{.06} \\
sk & \FP{-.15} & \FP{.06} & \FP{.00} & \FP{-.11} & \FP{-.17} & \FP{-.18} & \FP{-.14} & \FP{-.12} & \FP{-.16} & \FP{-.12} & \FP{-.16} & --- & \FP{-.13} & \FP{-.06} & \FP{-.11} \\
uk & \FP{-.02} & \FP{.19} & \FP{.14} & \FP{.02} & \FP{-.04} & \FP{-.07} & \FP{-.02} & \FP{.01} & \FP{-.01} & \FP{.02} & \FP{-.03} & \FP{.13} & --- & \FP{.07} & \FP{.03} \\
vi & \FP{-.10} & \FP{.13} & \FP{.07} & \FP{-.05} & \FP{-.12} & \FP{-.13} & \FP{-.09} & \FP{-.05} & \FP{-.09} & \FP{-.04} & \FP{-.10} & \FP{.06} & \FP{-.07} & --- & \FP{-.04} \\
\bottomrule
\end{tabular}
}
\end{minipage}

\begin{minipage}{.50\textwidth}
\centering
MEXMA-SigLIP2
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.72}{
\begin{tabular}{lcccccccccccccc@{\hskip 8pt}c}
\toprule
Lng. & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
ar & --- & \FP{.04} & \FP{.00} & \FP{-.01} & \FP{.01} & \FP{-.04} & \FP{.00} & \FP{-.03} & \FP{.08} & \FP{.01} & \FP{.00} & \FP{-.02} & \FP{.00} & \FP{.05} & \FP{.01} \\
az & \FP{-.04} & --- & \FP{-.04} & \FP{-.05} & \FP{-.04} & \FP{-.08} & \FP{-.02} & \FP{-.05} & \FP{.02} & \FP{-.04} & \FP{-.03} & \FP{-.04} & \FP{-.04} & \FP{.00} & \FP{-.03} \\
cs & \FP{.00} & \FP{.04} & --- & \FP{-.01} & \FP{.01} & \FP{-.04} & \FP{.02} & \FP{-.02} & \FP{.07} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.03} & \FP{.01} \\
de & \FP{.01} & \FP{.05} & \FP{.01} & --- & \FP{.02} & \FP{-.02} & \FP{.02} & \FP{.00} & \FP{.07} & \FP{.02} & \FP{.02} & \FP{.01} & \FP{.02} & \FP{.05} & \FP{.02} \\
el & \FP{-.01} & \FP{.04} & \FP{-.01} & \FP{-.02} & --- & \FP{-.05} & \FP{-.01} & \FP{-.02} & \FP{.07} & \FP{-.01} & \FP{.00} & \FP{-.01} & \FP{.00} & \FP{.03} & \FP{.00} \\
en & \FP{.04} & \FP{.08} & \FP{.04} & \FP{.02} & \FP{.05} & --- & \FP{.05} & \FP{.02} & \FP{.10} & \FP{.04} & \FP{.05} & \FP{.04} & \FP{.04} & \FP{.07} & \FP{.05} \\
hi & \FP{.00} & \FP{.02} & \FP{-.02} & \FP{-.02} & \FP{.01} & \FP{-.05} & --- & \FP{-.02} & \FP{.07} & \FP{.00} & \FP{.00} & \FP{-.01} & \FP{.00} & \FP{.03} & \FP{.00} \\
it & \FP{.03} & \FP{.05} & \FP{.02} & \FP{.00} & \FP{.02} & \FP{-.02} & \FP{.02} & --- & \FP{.09} & \FP{.02} & \FP{.02} & \FP{.02} & \FP{.02} & \FP{.06} & \FP{.03} \\
ja & \FP{-.08} & \FP{-.02} & \FP{-.07} & \FP{-.07} & \FP{-.07} & \FP{-.10} & \FP{-.07} & \FP{-.09} & --- & \FP{-.07} & \FP{-.06} & \FP{-.08} & \FP{-.07} & \FP{-.05} & \FP{-.07} \\
ro & \FP{-.01} & \FP{.04} & \FP{.00} & \FP{-.02} & \FP{.01} & \FP{-.04} & \FP{.00} & \FP{-.02} & \FP{.07} & --- & \FP{.00} & \FP{-.01} & \FP{.00} & \FP{.04} & \FP{.01} \\
ru & \FP{.00} & \FP{.03} & \FP{.00} & \FP{-.02} & \FP{.00} & \FP{-.05} & \FP{.00} & \FP{-.02} & \FP{.06} & \FP{.00} & --- & \FP{-.01} & \FP{.00} & \FP{.03} & \FP{.00} \\
sk & \FP{.02} & \FP{.04} & \FP{.00} & \FP{-.01} & \FP{.01} & \FP{-.04} & \FP{.01} & \FP{-.02} & \FP{.08} & \FP{.01} & \FP{.01} & --- & \FP{.00} & \FP{.04} & \FP{.01} \\
uk & \FP{.00} & \FP{.04} & \FP{.00} & \FP{-.02} & \FP{.00} & \FP{-.04} & \FP{.00} & \FP{-.02} & \FP{.07} & \FP{.00} & \FP{.00} & \FP{.00} & --- & \FP{.04} & \FP{.01} \\
vi & \FP{-.05} & \FP{.00} & \FP{-.03} & \FP{-.05} & \FP{-.03} & \FP{-.07} & \FP{-.03} & \FP{-.06} & \FP{.05} & \FP{-.04} & \FP{-.03} & \FP{-.04} & \FP{-.04} & --- & \FP{-.03} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.50\textwidth}
\centering
SigLIP2 Base
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.72}{
\begin{tabular}{lcccccccccccccc@{\hskip 8pt}c}
\toprule
Lng. & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
ar & --- & \FP{.12} & \FP{-.02} & \FP{-.02} & \FP{.01} & \FP{-.04} & \FP{.05} & \FP{-.02} & \FP{.07} & \FP{.02} & \FP{-.03} & \FP{-.01} & \FP{.00} & \FP{.00} & \FP{.01} \\
az & \FP{-.12} & --- & \FP{-.13} & \FP{-.14} & \FP{-.11} & \FP{-.16} & \FP{-.07} & \FP{-.13} & \FP{-.04} & \FP{-.09} & \FP{-.14} & \FP{-.12} & \FP{-.12} & \FP{-.11} & \FP{-.11} \\
cs & \FP{.02} & \FP{.13} & --- & \FP{-.01} & \FP{.03} & \FP{-.02} & \FP{.06} & \FP{.00} & \FP{.09} & \FP{.04} & \FP{-.01} & \FP{.01} & \FP{.02} & \FP{.02} & \FP{.03} \\
de & \FP{.02} & \FP{.14} & \FP{.01} & --- & \FP{.03} & \FP{-.02} & \FP{.07} & \FP{.00} & \FP{.10} & \FP{.05} & \FP{.00} & \FP{.02} & \FP{.02} & \FP{.02} & \FP{.04} \\
el & \FP{-.01} & \FP{.11} & \FP{-.03} & \FP{-.03} & --- & \FP{-.05} & \FP{.04} & \FP{-.03} & \FP{.06} & \FP{.01} & \FP{-.04} & \FP{-.02} & \FP{-.01} & \FP{-.01} & \FP{.00} \\
en & \FP{.04} & \FP{.16} & \FP{.02} & \FP{.02} & \FP{.05} & --- & \FP{.09} & \FP{.02} & \FP{.11} & \FP{.06} & \FP{.01} & \FP{.03} & \FP{.04} & \FP{.04} & \FP{.05} \\
hi & \FP{-.05} & \FP{.07} & \FP{-.06} & \FP{-.07} & \FP{-.04} & \FP{-.09} & --- & \FP{-.07} & \FP{.03} & \FP{-.03} & \FP{-.07} & \FP{-.05} & \FP{-.05} & \FP{-.05} & \FP{-.04} \\
it & \FP{.02} & \FP{.13} & \FP{.00} & \FP{.00} & \FP{.03} & \FP{-.02} & \FP{.07} & --- & \FP{.09} & \FP{.04} & \FP{-.01} & \FP{.01} & \FP{.02} & \FP{.02} & \FP{.03} \\
ja & \FP{-.07} & \FP{.04} & \FP{-.09} & \FP{-.10} & \FP{-.06} & \FP{-.11} & \FP{-.03} & \FP{-.09} & --- & \FP{-.05} & \FP{-.10} & \FP{-.08} & \FP{-.07} & \FP{-.07} & \FP{-.07} \\
ro & \FP{-.02} & \FP{.09} & \FP{-.04} & \FP{-.05} & \FP{-.01} & \FP{-.06} & \FP{.03} & \FP{-.04} & \FP{.05} & --- & \FP{-.05} & \FP{-.03} & \FP{-.02} & \FP{-.02} & \FP{-.01} \\
ru & \FP{.03} & \FP{.14} & \FP{.01} & \FP{.00} & \FP{.04} & \FP{-.01} & \FP{.07} & \FP{.01} & \FP{.10} & \FP{.05} & --- & \FP{.02} & \FP{.03} & \FP{.03} & \FP{.04} \\
sk & \FP{.01} & \FP{.12} & \FP{-.01} & \FP{-.02} & \FP{.02} & \FP{-.03} & \FP{.05} & \FP{-.01} & \FP{.08} & \FP{.03} & \FP{-.02} & --- & \FP{.01} & \FP{.01} & \FP{.02} \\
uk & \FP{.00} & \FP{.12} & \FP{-.02} & \FP{-.02} & \FP{.01} & \FP{-.04} & \FP{.05} & \FP{-.02} & \FP{.07} & \FP{.02} & \FP{-.03} & \FP{-.01} & --- & \FP{.00} & \FP{.01} \\
vi & \FP{.00} & \FP{.11} & \FP{-.02} & \FP{-.02} & \FP{.01} & \FP{-.04} & \FP{.05} & \FP{-.02} & \FP{.07} & \FP{.02} & \FP{-.03} & \FP{-.01} & \FP{.00} & --- & \FP{.01} \\
\bottomrule
\end{tabular}
}
\end{minipage}

\begin{minipage}{.50\textwidth}
\centering
SigLIP2 Large
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.72}{
\begin{tabular}{lcccccccccccccc@{\hskip 8pt}c}
\toprule
Lng. & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
ar & --- & \FP{.12} & \FP{.00} & \FP{-.02} & \FP{.00} & \FP{-.03} & \FP{.01} & \FP{-.02} & \FP{.06} & \FP{.00} & \FP{-.02} & \FP{.01} & \FP{.00} & \FP{-.01} & \FP{.01} \\
az & \FP{-.12} & --- & \FP{-.13} & \FP{-.14} & \FP{-.12} & \FP{-.15} & \FP{-.11} & \FP{-.14} & \FP{-.06} & \FP{-.12} & \FP{-.14} & \FP{-.11} & \FP{-.13} & \FP{-.13} & \FP{-.12} \\
cs & \FP{.00} & \FP{.13} & --- & \FP{-.01} & \FP{.01} & \FP{-.02} & \FP{.02} & \FP{-.01} & \FP{.07} & \FP{.01} & \FP{-.01} & \FP{.01} & \FP{.00} & \FP{.00} & \FP{.01} \\
de & \FP{.02} & \FP{.14} & \FP{.01} & --- & \FP{.02} & \FP{-.01} & \FP{.03} & \FP{.00} & \FP{.08} & \FP{.02} & \FP{.00} & \FP{.02} & \FP{.01} & \FP{.01} & \FP{.03} \\
el & \FP{.00} & \FP{.12} & \FP{-.01} & \FP{-.02} & --- & \FP{-.03} & \FP{.01} & \FP{-.02} & \FP{.06} & \FP{.00} & \FP{-.02} & \FP{.00} & \FP{-.01} & \FP{-.01} & \FP{.00} \\
en & \FP{.03} & \FP{.15} & \FP{.02} & \FP{.01} & \FP{.03} & --- & \FP{.04} & \FP{.01} & \FP{.09} & \FP{.03} & \FP{.01} & \FP{.03} & \FP{.02} & \FP{.02} & \FP{.04} \\
hi & \FP{-.01} & \FP{.11} & \FP{-.02} & \FP{-.03} & \FP{-.01} & \FP{-.04} & --- & \FP{-.03} & \FP{.05} & \FP{-.01} & \FP{-.03} & \FP{-.01} & \FP{-.02} & \FP{-.02} & \FP{.00} \\
it & \FP{.02} & \FP{.14} & \FP{.01} & \FP{.00} & \FP{.02} & \FP{-.01} & \FP{.03} & --- & \FP{.08} & \FP{.02} & \FP{.00} & \FP{.02} & \FP{.01} & \FP{.01} & \FP{.03} \\
ja & \FP{-.06} & \FP{.06} & \FP{-.07} & \FP{-.08} & \FP{-.06} & \FP{-.09} & \FP{-.05} & \FP{-.08} & --- & \FP{-.06} & \FP{-.08} & \FP{-.06} & \FP{-.07} & \FP{-.07} & \FP{-.06} \\
ro & \FP{.00} & \FP{.12} & \FP{-.01} & \FP{-.02} & \FP{.00} & \FP{-.03} & \FP{.01} & \FP{-.02} & \FP{.06} & --- & \FP{-.02} & \FP{.00} & \FP{-.01} & \FP{-.01} & \FP{.01} \\
ru & \FP{.02} & \FP{.14} & \FP{.01} & \FP{.00} & \FP{.02} & \FP{-.01} & \FP{.03} & \FP{.00} & \FP{.08} & \FP{.02} & --- & \FP{.03} & \FP{.01} & \FP{.01} & \FP{.03} \\
sk & \FP{-.01} & \FP{.11} & \FP{-.01} & \FP{-.02} & \FP{.00} & \FP{-.03} & \FP{.01} & \FP{-.02} & \FP{.06} & \FP{.00} & \FP{-.03} & --- & \FP{-.01} & \FP{-.01} & \FP{.00} \\
uk & \FP{.00} & \FP{.13} & \FP{.00} & \FP{-.01} & \FP{.01} & \FP{-.02} & \FP{.02} & \FP{-.01} & \FP{.07} & \FP{.01} & \FP{-.01} & \FP{.01} & --- & \FP{.00} & \FP{.01} \\
vi & \FP{.01} & \FP{.13} & \FP{.00} & \FP{-.01} & \FP{.01} & \FP{-.02} & \FP{.02} & \FP{-.01} & \FP{.07} & \FP{.01} & \FP{-.01} & \FP{.01} & \FP{.00} & --- & \FP{.01} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.50\textwidth}
\centering
SigLIP2 SO400M
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.72}{
\begin{tabular}{lcccccccccccccc@{\hskip 8pt}c}
\toprule
Lng. & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
ar & --- & \FP{.09} & \FP{-.02} & \FP{-.02} & \FP{-.01} & \FP{-.02} & \FP{.00} & \FP{-.01} & \FP{.05} & \FP{-.01} & \FP{-.01} & \FP{-.01} & \FP{-.01} & \FP{-.01} & \FP{.00} \\
az & \FP{-.09} & --- & \FP{-.11} & \FP{-.11} & \FP{-.10} & \FP{-.12} & \FP{-.09} & \FP{-.10} & \FP{-.04} & \FP{-.10} & \FP{-.10} & \FP{-.10} & \FP{-.10} & \FP{-.10} & \FP{-.10} \\
cs & \FP{.02} & \FP{.11} & --- & \FP{-.01} & \FP{.01} & \FP{-.01} & \FP{.01} & \FP{.00} & \FP{.07} & \FP{.01} & \FP{.00} & \FP{.01} & \FP{.01} & \FP{.01} & \FP{.02} \\
de & \FP{.02} & \FP{.11} & \FP{.01} & --- & \FP{.01} & \FP{.00} & \FP{.02} & \FP{.01} & \FP{.08} & \FP{.01} & \FP{.01} & \FP{.02} & \FP{.01} & \FP{.02} & \FP{.02} \\
el & \FP{.01} & \FP{.10} & \FP{-.01} & \FP{-.01} & --- & \FP{-.02} & \FP{.01} & \FP{.00} & \FP{.06} & \FP{.00} & \FP{-.01} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.01} \\
en & \FP{.02} & \FP{.12} & \FP{.01} & \FP{.00} & \FP{.02} & --- & \FP{.02} & \FP{.01} & \FP{.08} & \FP{.01} & \FP{.01} & \FP{.02} & \FP{.01} & \FP{.02} & \FP{.03} \\
hi & \FP{.00} & \FP{.09} & \FP{-.01} & \FP{-.02} & \FP{-.01} & \FP{-.02} & --- & \FP{-.01} & \FP{.06} & \FP{-.01} & \FP{-.01} & \FP{.00} & \FP{-.01} & \FP{.00} & \FP{.00} \\
it & \FP{.01} & \FP{.10} & \FP{.00} & \FP{-.01} & \FP{.00} & \FP{-.01} & \FP{.01} & --- & \FP{.07} & \FP{.00} & \FP{.00} & \FP{.01} & \FP{.00} & \FP{.01} & \FP{.02} \\
ja & \FP{-.05} & \FP{.04} & \FP{-.07} & \FP{-.08} & \FP{-.06} & \FP{-.08} & \FP{-.06} & \FP{-.07} & --- & \FP{-.06} & \FP{-.07} & \FP{-.06} & \FP{-.06} & \FP{-.06} & \FP{-.06} \\
ro & \FP{.01} & \FP{.10} & \FP{-.01} & \FP{-.01} & \FP{.00} & \FP{-.01} & \FP{.01} & \FP{.00} & \FP{.06} & --- & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.01} \\
ru & \FP{.01} & \FP{.10} & \FP{.00} & \FP{-.01} & \FP{.01} & \FP{-.01} & \FP{.01} & \FP{.00} & \FP{.07} & \FP{.00} & --- & \FP{.01} & \FP{.00} & \FP{.01} & \FP{.02} \\
sk & \FP{.01} & \FP{.10} & \FP{-.01} & \FP{-.02} & \FP{.00} & \FP{-.02} & \FP{.00} & \FP{-.01} & \FP{.06} & \FP{.00} & \FP{-.01} & --- & \FP{.00} & \FP{.00} & \FP{.01} \\
uk & \FP{.01} & \FP{.10} & \FP{-.01} & \FP{-.01} & \FP{.00} & \FP{-.01} & \FP{.01} & \FP{.00} & \FP{.06} & \FP{.00} & \FP{.00} & \FP{.00} & --- & \FP{.00} & \FP{.01} \\
vi & \FP{.01} & \FP{.10} & \FP{-.01} & \FP{-.02} & \FP{.00} & \FP{-.02} & \FP{.00} & \FP{-.01} & \FP{.06} & \FP{.00} & \FP{-.01} & \FP{.00} & \FP{.00} & --- & \FP{.01} \\
\bottomrule
\end{tabular}
}
\end{minipage}

\begin{minipage}{.50\textwidth}
\centering
SigLIP2 Giant
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.72}{
\begin{tabular}{lcccccccccccccc@{\hskip 8pt}c}
\toprule
Lng. & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
ar & --- & \FP{.11} & \FP{-.02} & \FP{-.02} & \FP{-.01} & \FP{-.02} & \FP{.02} & \FP{-.02} & \FP{.06} & \FP{-.02} & \FP{-.02} & \FP{-.02} & \FP{-.01} & \FP{-.01} & \FP{.00} \\
az & \FP{-.11} & --- & \FP{-.13} & \FP{-.13} & \FP{-.12} & \FP{-.13} & \FP{-.10} & \FP{-.13} & \FP{-.06} & \FP{-.13} & \FP{-.13} & \FP{-.13} & \FP{-.13} & \FP{-.13} & \FP{-.12} \\
cs & \FP{.02} & \FP{.13} & --- & \FP{.00} & \FP{.01} & \FP{.00} & \FP{.04} & \FP{.00} & \FP{.08} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.01} & \FP{.00} & \FP{.02} \\
de & \FP{.02} & \FP{.13} & \FP{.00} & --- & \FP{.01} & \FP{.00} & \FP{.03} & \FP{.00} & \FP{.08} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.02} \\
el & \FP{.01} & \FP{.12} & \FP{-.01} & \FP{-.01} & --- & \FP{-.01} & \FP{.03} & \FP{-.01} & \FP{.07} & \FP{.00} & \FP{-.01} & \FP{-.01} & \FP{.00} & \FP{.00} & \FP{.01} \\
en & \FP{.02} & \FP{.13} & \FP{.00} & \FP{.00} & \FP{.01} & --- & \FP{.04} & \FP{.00} & \FP{.08} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.01} & \FP{.00} & \FP{.02} \\
hi & \FP{-.02} & \FP{.10} & \FP{-.04} & \FP{-.03} & \FP{-.03} & \FP{-.04} & --- & \FP{-.03} & \FP{.04} & \FP{-.03} & \FP{-.04} & \FP{-.04} & \FP{-.03} & \FP{-.03} & \FP{-.02} \\
it & \FP{.02} & \FP{.13} & \FP{.00} & \FP{.00} & \FP{.01} & \FP{.00} & \FP{.03} & --- & \FP{.07} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.02} \\
ja & \FP{-.06} & \FP{.06} & \FP{-.08} & \FP{-.08} & \FP{-.07} & \FP{-.08} & \FP{-.04} & \FP{-.07} & --- & \FP{-.07} & \FP{-.08} & \FP{-.08} & \FP{-.07} & \FP{-.07} & \FP{-.06} \\
ro & \FP{.02} & \FP{.13} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.03} & \FP{.00} & \FP{.07} & --- & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.02} \\
ru & \FP{.02} & \FP{.13} & \FP{.00} & \FP{.00} & \FP{.01} & \FP{.00} & \FP{.04} & \FP{.00} & \FP{.08} & \FP{.00} & --- & \FP{.00} & \FP{.01} & \FP{.01} & \FP{.02} \\
sk & \FP{.02} & \FP{.13} & \FP{.00} & \FP{.00} & \FP{.01} & \FP{.00} & \FP{.04} & \FP{.00} & \FP{.08} & \FP{.00} & \FP{.00} & --- & \FP{.01} & \FP{.00} & \FP{.02} \\
uk & \FP{.01} & \FP{.13} & \FP{-.01} & \FP{.00} & \FP{.00} & \FP{-.01} & \FP{.03} & \FP{.00} & \FP{.07} & \FP{.00} & \FP{-.01} & \FP{-.01} & --- & \FP{.00} & \FP{.02} \\
vi & \FP{.01} & \FP{.13} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.03} & \FP{.00} & \FP{.07} & \FP{.00} & \FP{-.01} & \FP{.00} & \FP{.00} & --- & \FP{.02} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
& ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi \\
\midrule
ar & --- & \Agree{.70} & \Agree{.75} & \Agree{.78} & \Agree{.80} & \Agree{.78} & \Agree{.75} & \Agree{.80} & \Agree{.76} & \Agree{.78} & \Agree{.81} & \Agree{.71} & \Agree{.80} & \Agree{.81} \\
az & \Agree{.80} & --- & \Agree{.67} & \Agree{.70} & \Agree{.69} & \Agree{.69} & \Agree{.67} & \Agree{.69} & \Agree{.69} & \Agree{.68} & \Agree{.71} & \Agree{.65} & \Agree{.70} & \Agree{.69} \\
cs & \Agree{.82} & \Agree{.76} & --- & \Agree{.75} & \Agree{.74} & \Agree{.72} & \Agree{.69} & \Agree{.73} & \Agree{.71} & \Agree{.74} & \Agree{.76} & \Agree{.78} & \Agree{.77} & \Agree{.73} \\
de & \Agree{.89} & \Agree{.80} & \Agree{.83} & --- & \Agree{.81} & \Agree{.81} & \Agree{.78} & \Agree{.80} & \Agree{.76} & \Agree{.78} & \Agree{.83} & \Agree{.71} & \Agree{.81} & \Agree{.80} \\
el & \Agree{.87} & \Agree{.80} & \Agree{.83} & \Agree{.89} & --- & \Agree{.80} & \Agree{.78} & \Agree{.81} & \Agree{.74} & \Agree{.79} & \Agree{.82} & \Agree{.72} & \Agree{.81} & \Agree{.80} \\
en & \Agree{.88} & \Agree{.80} & \Agree{.82} & \Agree{.90} & \Agree{.89} & --- & \Agree{.78} & \Agree{.80} & \Agree{.75} & \Agree{.77} & \Agree{.80} & \Agree{.69} & \Agree{.79} & \Agree{.80} \\
hi & \Agree{.85} & \Agree{.80} & \Agree{.81} & \Agree{.87} & \Agree{.86} & \Agree{.87} & --- & \Agree{.75} & \Agree{.73} & \Agree{.73} & \Agree{.78} & \Agree{.65} & \Agree{.76} & \Agree{.76} \\
it & \Agree{.86} & \Agree{.80} & \Agree{.82} & \Agree{.88} & \Agree{.86} & \Agree{.88} & \Agree{.86} & --- & \Agree{.75} & \Agree{.80} & \Agree{.81} & \Agree{.71} & \Agree{.79} & \Agree{.81} \\
ja & \Agree{.84} & \Agree{.81} & \Agree{.80} & \Agree{.86} & \Agree{.84} & \Agree{.86} & \Agree{.85} & \Agree{.85} & --- & \Agree{.73} & \Agree{.77} & \Agree{.69} & \Agree{.75} & \Agree{.75} \\
ro & \Agree{.88} & \Agree{.79} & \Agree{.84} & \Agree{.89} & \Agree{.87} & \Agree{.90} & \Agree{.86} & \Agree{.88} & \Agree{.85} & --- & \Agree{.79} & \Agree{.71} & \Agree{.78} & \Agree{.79} \\
ru & \Agree{.89} & \Agree{.81} & \Agree{.84} & \Agree{.91} & \Agree{.90} & \Agree{.91} & \Agree{.88} & \Agree{.88} & \Agree{.87} & \Agree{.89} & --- & \Agree{.72} & \Agree{.83} & \Agree{.81} \\
sk & \Agree{.86} & \Agree{.80} & \Agree{.84} & \Agree{.87} & \Agree{.86} & \Agree{.87} & \Agree{.85} & \Agree{.87} & \Agree{.84} & \Agree{.86} & \Agree{.88} & --- & \Agree{.76} & \Agree{.71} \\
uk & \Agree{.88} & \Agree{.80} & \Agree{.83} & \Agree{.90} & \Agree{.89} & \Agree{.89} & \Agree{.87} & \Agree{.88} & \Agree{.85} & \Agree{.89} & \Agree{.92} & \Agree{.88} & --- & \Agree{.80} \\
vi & \Agree{.88} & \Agree{.78} & \Agree{.81} & \Agree{.88} & \Agree{.87} & \Agree{.88} & \Agree{.85} & \Agree{.87} & \Agree{.83} & \Agree{.88} & \Agree{.88} & \Agree{.84} & \Agree{.88} & --- \\
\midrule
Avg. & \Agree{.86} & \Agree{.79} & \Agree{.81} & \Agree{.85} & \Agree{.84} & \Agree{.83} & \Agree{.80} & \Agree{.82} & \Agree{.78} & \Agree{.79} & \Agree{.81} & \Agree{.73} & \Agree{.79} & \Agree{.77} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.333\textwidth}
\centering
Qwen 2.5 VL 7B

\footnotesize
\setlength{\tabcolsep}{2.0pt}

\scalebox{.62}{
\begin{tabular}{lcccccccccccccc}
\toprule
& ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi \\
\midrule
ar & --- & \Agree{.63} & \Agree{.79} & \Agree{.84} & \Agree{.79} & \Agree{.83} & \Agree{.78} & \Agree{.84} & \Agree{.81} & \Agree{.79} & \Agree{.85} & \Agree{.78} & \Agree{.82} & \Agree{.84} \\
az & \Agree{.69} & --- & \Agree{.64} & \Agree{.64} & \Agree{.62} & \Agree{.61} & \Agree{.64} & \Agree{.65} & \Agree{.64} & \Agree{.63} & \Agree{.65} & \Agree{.64} & \Agree{.65} & \Agree{.63} \\
cs & \Agree{.83} & \Agree{.68} & --- & \Agree{.85} & \Agree{.78} & \Agree{.81} & \Agree{.77} & \Agree{.84} & \Agree{.81} & \Agree{.80} & \Agree{.85} & \Agree{.85} & \Agree{.85} & \Agree{.80} \\
de & \Agree{.88} & \Agree{.70} & \Agree{.87} & --- & \Agree{.81} & \Agree{.89} & \Agree{.81} & \Agree{.89} & \Agree{.84} & \Agree{.82} & \Agree{.92} & \Agree{.81} & \Agree{.88} & \Agree{.85} \\
el & \Agree{.86} & \Agree{.69} & \Agree{.84} & \Agree{.90} & --- & \Agree{.79} & \Agree{.77} & \Agree{.82} & \Agree{.79} & \Agree{.76} & \Agree{.82} & \Agree{.75} & \Agree{.79} & \Agree{.79} \\
en & \Agree{.87} & \Agree{.68} & \Agree{.86} & \Agree{.94} & \Agree{.89} & --- & \Agree{.80} & \Agree{.88} & \Agree{.83} & \Agree{.80} & \Agree{.89} & \Agree{.79} & \Agree{.84} & \Agree{.84} \\
hi & \Agree{.81} & \Agree{.69} & \Agree{.81} & \Agree{.83} & \Agree{.82} & \Agree{.83} & --- & \Agree{.80} & \Agree{.78} & \Agree{.75} & \Agree{.81} & \Agree{.75} & \Agree{.80} & \Agree{.77} \\
it & \Agree{.87} & \Agree{.69} & \Agree{.87} & \Agree{.92} & \Agree{.88} & \Agree{.92} & \Agree{.83} & --- & \Agree{.84} & \Agree{.84} & \Agree{.89} & \Agree{.80} & \Agree{.86} & \Agree{.85} \\
ja & \Agree{.85} & \Agree{.70} & \Agree{.85} & \Agree{.90} & \Agree{.87} & \Agree{.89} & \Agree{.85} & \Agree{.89} & --- & \Agree{.78} & \Agree{.85} & \Agree{.79} & \Agree{.83} & \Agree{.81} \\
ro & \Agree{.85} & \Agree{.70} & \Agree{.86} & \Agree{.89} & \Agree{.87} & \Agree{.88} & \Agree{.82} & \Agree{.88} & \Agree{.86} & --- & \Agree{.82} & \Agree{.77} & \Agree{.80} & \Agree{.79} \\
ru & \Agree{.88} & \Agree{.68} & \Agree{.87} & \Agree{.93} & \Agree{.89} & \Agree{.93} & \Agree{.84} & \Agree{.92} & \Agree{.90} & \Agree{.89} & --- & \Agree{.83} & \Agree{.90} & \Agree{.86} \\
sk & \Agree{.84} & \Agree{.70} & \Agree{.90} & \Agree{.88} & \Agree{.85} & \Agree{.86} & \Agree{.82} & \Agree{.87} & \Agree{.87} & \Agree{.86} & \Agree{.88} & --- & \Agree{.81} & \Agree{.77} \\
uk & \Agree{.87} & \Agree{.70} & \Agree{.88} & \Agree{.91} & \Agree{.89} & \Agree{.90} & \Agree{.84} & \Agree{.91} & \Agree{.89} & \Agree{.88} & \Agree{.91} & \Agree{.89} & --- & \Agree{.83} \\
vi & \Agree{.88} & \Agree{.69} & \Agree{.85} & \Agree{.91} & \Agree{.87} & \Agree{.90} & \Agree{.82} & \Agree{.89} & \Agree{.89} & \Agree{.87} & \Agree{.90} & \Agree{.86} & \Agree{.89} & --- \\
\midrule
Avg. & \Agree{.84} & \Agree{.69} & \Agree{.84} & \Agree{.87} & \Agree{.83} & \Agree{.85} & \Agree{.80} & \Agree{.85} & \Agree{.83} & \Agree{.80} & \Agree{.85} & \Agree{.79} & \Agree{.82} & \Agree{.80} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.333\textwidth}
\centering
Qwen 3 VL 8B

\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.62}{
\begin{tabular}{lcccccccccccccc}
\toprule
& ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi \\
\midrule
ar & --- & \Agree{.73} & \Agree{.84} & \Agree{.89} & \Agree{.88} & \Agree{.89} & \Agree{.87} & \Agree{.88} & \Agree{.87} & \Agree{.85} & \Agree{.88} & \Agree{.84} & \Agree{.88} & \Agree{.88} \\
az & \Agree{.82} & --- & \Agree{.73} & \Agree{.76} & \Agree{.74} & \Agree{.75} & \Agree{.76} & \Agree{.75} & \Agree{.74} & \Agree{.74} & \Agree{.75} & \Agree{.73} & \Agree{.75} & \Agree{.74} \\
cs & \Agree{.87} & \Agree{.79} & --- & \Agree{.87} & \Agree{.86} & \Agree{.86} & \Agree{.86} & \Agree{.85} & \Agree{.84} & \Agree{.83} & \Agree{.87} & \Agree{.87} & \Agree{.87} & \Agree{.85} \\
de & \Agree{.91} & \Agree{.83} & \Agree{.87} & --- & \Agree{.89} & \Agree{.92} & \Agree{.90} & \Agree{.90} & \Agree{.88} & \Agree{.87} & \Agree{.91} & \Agree{.86} & \Agree{.90} & \Agree{.89} \\
el & \Agree{.90} & \Agree{.81} & \Agree{.84} & \Agree{.90} & --- & \Agree{.88} & \Agree{.89} & \Agree{.87} & \Agree{.86} & \Agree{.86} & \Agree{.89} & \Agree{.85} & \Agree{.88} & \Agree{.87} \\
en & \Agree{.92} & \Agree{.83} & \Agree{.88} & \Agree{.94} & \Agree{.91} & --- & \Agree{.89} & \Agree{.90} & \Agree{.88} & \Agree{.86} & \Agree{.89} & \Agree{.85} & \Agree{.89} & \Agree{.89} \\
hi & \Agree{.90} & \Agree{.82} & \Agree{.86} & \Agree{.90} & \Agree{.88} & \Agree{.91} & --- & \Agree{.88} & \Agree{.87} & \Agree{.86} & \Agree{.89} & \Agree{.85} & \Agree{.89} & \Agree{.88} \\
it & \Agree{.92} & \Agree{.83} & \Agree{.88} & \Agree{.93} & \Agree{.91} & \Agree{.94} & \Agree{.90} & --- & \Agree{.87} & \Agree{.87} & \Agree{.88} & \Agree{.85} & \Agree{.88} & \Agree{.88} \\
ja & \Agree{.89} & \Agree{.82} & \Agree{.85} & \Agree{.91} & \Agree{.89} & \Agree{.91} & \Agree{.90} & \Agree{.91} & --- & \Agree{.84} & \Agree{.87} & \Agree{.83} & \Agree{.86} & \Agree{.86} \\
ro & \Agree{.90} & \Agree{.82} & \Agree{.87} & \Agree{.92} & \Agree{.89} & \Agree{.92} & \Agree{.89} & \Agree{.92} & \Agree{.90} & --- & \Agree{.86} & \Agree{.83} & \Agree{.86} & \Agree{.86} \\
ru & \Agree{.90} & \Agree{.82} & \Agree{.89} & \Agree{.94} & \Agree{.90} & \Agree{.93} & \Agree{.90} & \Agree{.92} & \Agree{.91} & \Agree{.92} & --- & \Agree{.86} & \Agree{.91} & \Agree{.88} \\
sk & \Agree{.89} & \Agree{.82} & \Agree{.88} & \Agree{.91} & \Agree{.89} & \Agree{.91} & \Agree{.89} & \Agree{.92} & \Agree{.89} & \Agree{.90} & \Agree{.91} & --- & \Agree{.86} & \Agree{.84} \\
uk & \Agree{.90} & \Agree{.81} & \Agree{.88} & \Agree{.91} & \Agree{.89} & \Agree{.92} & \Agree{.89} & \Agree{.91} & \Agree{.89} & \Agree{.91} & \Agree{.93} & \Agree{.91} & --- & \Agree{.89} \\
vi & \Agree{.91} & \Agree{.82} & \Agree{.86} & \Agree{.92} & \Agree{.89} & \Agree{.92} & \Agree{.89} & \Agree{.92} & \Agree{.90} & \Agree{.91} & \Agree{.91} & \Agree{.90} & \Agree{.90} & --- \\
\midrule
Avg. & \Agree{.89} & \Agree{.81} & \Agree{.86} & \Agree{.90} & \Agree{.88} & \Agree{.90} & \Agree{.88} & \Agree{.89} & \Agree{.87} & \Agree{.86} & \Agree{.88} & \Agree{.85} & \Agree{.87} & \Agree{.86} \\
\bottomrule
\end{tabular}
}
\end{minipage}

\begin{minipage}{.33\textwidth}
\centering
Aya Vision 8B
\footnotesize
\setlength{\tabcolsep}{2.0pt}

\scalebox{.62}{
\begin{tabular}{lcccccccccccccc}
\toprule
& ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi \\
\midrule
ar & --- & \Agree{.40} & \Agree{.59} & \Agree{.54} & \Agree{.64} & \Agree{.48} & \Agree{.65} & \Agree{.58} & \Agree{.58} & \Agree{.63} & \Agree{.61} & \Agree{.56} & \Agree{.62} & \Agree{.62} \\
az & \Agree{.54} & --- & \Agree{.44} & \Agree{.43} & \Agree{.45} & \Agree{.40} & \Agree{.45} & \Agree{.43} & \Agree{.45} & \Agree{.44} & \Agree{.45} & \Agree{.47} & \Agree{.44} & \Agree{.44} \\
cs & \Agree{.72} & \Agree{.53} & --- & \Agree{.66} & \Agree{.69} & \Agree{.62} & \Agree{.64} & \Agree{.69} & \Agree{.66} & \Agree{.71} & \Agree{.72} & \Agree{.68} & \Agree{.72} & \Agree{.67} \\
de & \Agree{.77} & \Agree{.55} & \Agree{.77} & --- & \Agree{.72} & \Agree{.73} & \Agree{.61} & \Agree{.75} & \Agree{.67} & \Agree{.69} & \Agree{.73} & \Agree{.57} & \Agree{.73} & \Agree{.72} \\
el & \Agree{.78} & \Agree{.54} & \Agree{.74} & \Agree{.82} & --- & \Agree{.71} & \Agree{.71} & \Agree{.74} & \Agree{.71} & \Agree{.74} & \Agree{.77} & \Agree{.62} & \Agree{.77} & \Agree{.78} \\
en & \Agree{.79} & \Agree{.53} & \Agree{.76} & \Agree{.84} & \Agree{.84} & --- & \Agree{.58} & \Agree{.71} & \Agree{.66} & \Agree{.65} & \Agree{.67} & \Agree{.53} & \Agree{.68} & \Agree{.72} \\
hi & \Agree{.75} & \Agree{.53} & \Agree{.73} & \Agree{.78} & \Agree{.77} & \Agree{.80} & --- & \Agree{.64} & \Agree{.67} & \Agree{.67} & \Agree{.68} & \Agree{.59} & \Agree{.68} & \Agree{.68} \\
it & \Agree{.80} & \Agree{.55} & \Agree{.76} & \Agree{.84} & \Agree{.84} & \Agree{.85} & \Agree{.79} & --- & \Agree{.69} & \Agree{.74} & \Agree{.73} & \Agree{.61} & \Agree{.73} & \Agree{.74} \\
ja & \Agree{.75} & \Agree{.52} & \Agree{.71} & \Agree{.78} & \Agree{.81} & \Agree{.81} & \Agree{.76} & \Agree{.81} & --- & \Agree{.68} & \Agree{.69} & \Agree{.59} & \Agree{.70} & \Agree{.70} \\
ro & \Agree{.80} & \Agree{.55} & \Agree{.76} & \Agree{.82} & \Agree{.81} & \Agree{.81} & \Agree{.78} & \Agree{.84} & \Agree{.77} & --- & \Agree{.72} & \Agree{.64} & \Agree{.73} & \Agree{.73} \\
ru & \Agree{.80} & \Agree{.55} & \Agree{.78} & \Agree{.84} & \Agree{.82} & \Agree{.84} & \Agree{.79} & \Agree{.84} & \Agree{.79} & \Agree{.82} & --- & \Agree{.64} & \Agree{.79} & \Agree{.74} \\
sk & \Agree{.71} & \Agree{.55} & \Agree{.74} & \Agree{.72} & \Agree{.70} & \Agree{.70} & \Agree{.68} & \Agree{.71} & \Agree{.66} & \Agree{.73} & \Agree{.73} & --- & \Agree{.63} & \Agree{.60} \\
uk & \Agree{.79} & \Agree{.55} & \Agree{.77} & \Agree{.82} & \Agree{.79} & \Agree{.80} & \Agree{.78} & \Agree{.82} & \Agree{.76} & \Agree{.81} & \Agree{.86} & \Agree{.74} & --- & \Agree{.74} \\
vi & \Agree{.79} & \Agree{.52} & \Agree{.74} & \Agree{.80} & \Agree{.82} & \Agree{.82} & \Agree{.77} & \Agree{.83} & \Agree{.79} & \Agree{.80} & \Agree{.81} & \Agree{.68} & \Agree{.79} & --- \\
\midrule
Avg. & \Agree{.75} & \Agree{.53} & \Agree{.71} & \Agree{.74} & \Agree{.75} & \Agree{.72} & \Agree{.69} & \Agree{.72} & \Agree{.68} & \Agree{.70} & \Agree{.71} & \Agree{.61} & \Agree{.69} & \Agree{.68} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.33\textwidth}
\centering
Jina VL
\footnotesize
\setlength{\tabcolsep}{2.0pt}

\scalebox{.62}{
\begin{tabular}{lcccccccccccccc}
\toprule
& ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi \\
\midrule
ar & --- & \Agree{.26} & \Agree{.54} & \Agree{.58} & \Agree{.43} & \Agree{.57} & \Agree{.45} & \Agree{.61} & \Agree{.48} & \Agree{.56} & \Agree{.56} & \Agree{.55} & \Agree{.55} & \Agree{.47} \\
az & \Agree{.46} & --- & \Agree{.30} & \Agree{.24} & \Agree{.15} & \Agree{.26} & \Agree{.16} & \Agree{.23} & \Agree{.16} & \Agree{.29} & \Agree{.33} & \Agree{.34} & \Agree{.31} & \Agree{.16} \\
cs & \Agree{.65} & \Agree{.43} & --- & \Agree{.53} & \Agree{.36} & \Agree{.55} & \Agree{.38} & \Agree{.53} & \Agree{.39} & \Agree{.55} & \Agree{.58} & \Agree{.68} & \Agree{.55} & \Agree{.40} \\
de & \Agree{.75} & \Agree{.48} & \Agree{.70} & --- & \Agree{.44} & \Agree{.61} & \Agree{.48} & \Agree{.61} & \Agree{.50} & \Agree{.56} & \Agree{.62} & \Agree{.53} & \Agree{.57} & \Agree{.53} \\
el & \Agree{.70} & \Agree{.41} & \Agree{.64} & \Agree{.72} & --- & \Agree{.38} & \Agree{.54} & \Agree{.44} & \Agree{.45} & \Agree{.39} & \Agree{.39} & \Agree{.35} & \Agree{.42} & \Agree{.48} \\
en & \Agree{.72} & \Agree{.41} & \Agree{.65} & \Agree{.80} & \Agree{.71} & --- & \Agree{.44} & \Agree{.61} & \Agree{.49} & \Agree{.57} & \Agree{.58} & \Agree{.56} & \Agree{.55} & \Agree{.48} \\
hi & \Agree{.69} & \Agree{.46} & \Agree{.63} & \Agree{.71} & \Agree{.67} & \Agree{.69} & --- & \Agree{.46} & \Agree{.52} & \Agree{.42} & \Agree{.39} & \Agree{.36} & \Agree{.43} & \Agree{.48} \\
it & \Agree{.76} & \Agree{.45} & \Agree{.68} & \Agree{.80} & \Agree{.71} & \Agree{.79} & \Agree{.70} & --- & \Agree{.50} & \Agree{.56} & \Agree{.56} & \Agree{.53} & \Agree{.56} & \Agree{.51} \\
ja & \Agree{.71} & \Agree{.49} & \Agree{.65} & \Agree{.76} & \Agree{.67} & \Agree{.72} & \Agree{.69} & \Agree{.72} & --- & \Agree{.40} & \Agree{.41} & \Agree{.38} & \Agree{.40} & \Agree{.52} \\
ro & \Agree{.76} & \Agree{.47} & \Agree{.68} & \Agree{.79} & \Agree{.71} & \Agree{.75} & \Agree{.71} & \Agree{.81} & \Agree{.72} & --- & \Agree{.61} & \Agree{.59} & \Agree{.56} & \Agree{.42} \\
ru & \Agree{.75} & \Agree{.49} & \Agree{.71} & \Agree{.83} & \Agree{.71} & \Agree{.77} & \Agree{.71} & \Agree{.78} & \Agree{.78} & \Agree{.77} & --- & \Agree{.62} & \Agree{.65} & \Agree{.45} \\
sk & \Agree{.71} & \Agree{.49} & \Agree{.76} & \Agree{.76} & \Agree{.69} & \Agree{.72} & \Agree{.70} & \Agree{.73} & \Agree{.72} & \Agree{.75} & \Agree{.78} & --- & \Agree{.59} & \Agree{.38} \\
uk & \Agree{.72} & \Agree{.51} & \Agree{.70} & \Agree{.79} & \Agree{.70} & \Agree{.72} & \Agree{.70} & \Agree{.76} & \Agree{.73} & \Agree{.76} & \Agree{.84} & \Agree{.76} & --- & \Agree{.43} \\
vi & \Agree{.76} & \Agree{.48} & \Agree{.65} & \Agree{.78} & \Agree{.68} & \Agree{.72} & \Agree{.69} & \Agree{.74} & \Agree{.74} & \Agree{.77} & \Agree{.76} & \Agree{.72} & \Agree{.74} & --- \\
\midrule
Avg. & \Agree{.70} & \Agree{.45} & \Agree{.64} & \Agree{.70} & \Agree{.59} & \Agree{.63} & \Agree{.57} & \Agree{.62} & \Agree{.55} & \Agree{.57} & \Agree{.57} & \Agree{.54} & \Agree{.53} & \Agree{.44} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.33\textwidth}
\centering
NLLB-SigLIP Base
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.62}{
\begin{tabular}{lcccccccccccccc}
\toprule
& ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi \\
\midrule
ar & --- & \Agree{.57} & \Agree{.58} & \Agree{.70} & \Agree{.85} & \Agree{.90} & \Agree{.88} & \Agree{.68} & \Agree{.86} & \Agree{.66} & \Agree{.88} & \Agree{.61} & \Agree{.85} & \Agree{.72} \\
az & \Agree{.52} & --- & \Agree{.51} & \Agree{.53} & \Agree{.58} & \Agree{.57} & \Agree{.57} & \Agree{.54} & \Agree{.56} & \Agree{.55} & \Agree{.57} & \Agree{.55} & \Agree{.57} & \Agree{.49} \\
cs & \Agree{.49} & \Agree{.39} & --- & \Agree{.58} & \Agree{.60} & \Agree{.61} & \Agree{.60} & \Agree{.58} & \Agree{.57} & \Agree{.60} & \Agree{.59} & \Agree{.68} & \Agree{.59} & \Agree{.51} \\
de & \Agree{.66} & \Agree{.43} & \Agree{.40} & --- & \Agree{.71} & \Agree{.73} & \Agree{.72} & \Agree{.66} & \Agree{.70} & \Agree{.62} & \Agree{.72} & \Agree{.59} & \Agree{.71} & \Agree{.58} \\
el & \Agree{.85} & \Agree{.50} & \Agree{.48} & \Agree{.66} & --- & \Agree{.89} & \Agree{.87} & \Agree{.70} & \Agree{.84} & \Agree{.68} & \Agree{.88} & \Agree{.62} & \Agree{.84} & \Agree{.72} \\
en & \Agree{.88} & \Agree{.52} & \Agree{.50} & \Agree{.67} & \Agree{.88} & --- & \Agree{.93} & \Agree{.71} & \Agree{.87} & \Agree{.70} & \Agree{.91} & \Agree{.64} & \Agree{.89} & \Agree{.73} \\
hi & \Agree{.84} & \Agree{.51} & \Agree{.48} & \Agree{.64} & \Agree{.84} & \Agree{.89} & --- & \Agree{.69} & \Agree{.86} & \Agree{.69} & \Agree{.91} & \Agree{.63} & \Agree{.88} & \Agree{.72} \\
it & \Agree{.71} & \Agree{.52} & \Agree{.46} & \Agree{.57} & \Agree{.69} & \Agree{.73} & \Agree{.68} & --- & \Agree{.67} & \Agree{.60} & \Agree{.70} & \Agree{.62} & \Agree{.70} & \Agree{.60} \\
ja & \Agree{.82} & \Agree{.50} & \Agree{.46} & \Agree{.64} & \Agree{.80} & \Agree{.85} & \Agree{.83} & \Agree{.69} & --- & \Agree{.65} & \Agree{.85} & \Agree{.61} & \Agree{.82} & \Agree{.70} \\
ro & \Agree{.61} & \Agree{.44} & \Agree{.44} & \Agree{.54} & \Agree{.61} & \Agree{.63} & \Agree{.61} & \Agree{.57} & \Agree{.59} & --- & \Agree{.67} & \Agree{.62} & \Agree{.68} & \Agree{.57} \\
ru & \Agree{.85} & \Agree{.50} & \Agree{.49} & \Agree{.68} & \Agree{.86} & \Agree{.89} & \Agree{.86} & \Agree{.70} & \Agree{.83} & \Agree{.63} & --- & \Agree{.61} & \Agree{.89} & \Agree{.71} \\
sk & \Agree{.54} & \Agree{.43} & \Agree{.56} & \Agree{.48} & \Agree{.54} & \Agree{.56} & \Agree{.53} & \Agree{.50} & \Agree{.52} & \Agree{.49} & \Agree{.54} & --- & \Agree{.63} & \Agree{.54} \\
uk & \Agree{.82} & \Agree{.50} & \Agree{.47} & \Agree{.65} & \Agree{.82} & \Agree{.85} & \Agree{.83} & \Agree{.69} & \Agree{.83} & \Agree{.61} & \Agree{.87} & \Agree{.54} & --- & \Agree{.70} \\
vi & \Agree{.69} & \Agree{.44} & \Agree{.43} & \Agree{.54} & \Agree{.71} & \Agree{.72} & \Agree{.70} & \Agree{.58} & \Agree{.70} & \Agree{.51} & \Agree{.72} & \Agree{.46} & \Agree{.70} & --- \\
\midrule
Avg. & \Agree{.71} & \Agree{.48} & \Agree{.48} & \Agree{.61} & \Agree{.73} & \Agree{.76} & \Agree{.74} & \Agree{.64} & \Agree{.72} & \Agree{.61} & \Agree{.75} & \Agree{.60} & \Agree{.75} & \Agree{.64} \\
\bottomrule
\end{tabular}
}
\end{minipage}

\begin{minipage}{.33\textwidth}
\centering
NLLB-SigLIP Large
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.62}{
\begin{tabular}{lcccccccccccccc}
\toprule
& ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi \\
\midrule
ar & --- & \Agree{.67} & \Agree{.76} & \Agree{.82} & \Agree{.88} & \Agree{.91} & \Agree{.90} & \Agree{.85} & \Agree{.86} & \Agree{.81} & \Agree{.89} & \Agree{.79} & \Agree{.87} & \Agree{.77} \\
az & \Agree{.61} & --- & \Agree{.65} & \Agree{.63} & \Agree{.69} & \Agree{.69} & \Agree{.70} & \Agree{.68} & \Agree{.63} & \Agree{.65} & \Agree{.68} & \Agree{.69} & \Agree{.68} & \Agree{.57} \\
cs & \Agree{.69} & \Agree{.56} & --- & \Agree{.74} & \Agree{.79} & \Agree{.78} & \Agree{.80} & \Agree{.77} & \Agree{.74} & \Agree{.76} & \Agree{.79} & \Agree{.80} & \Agree{.79} & \Agree{.69} \\
de & \Agree{.78} & \Agree{.57} & \Agree{.68} & --- & \Agree{.82} & \Agree{.85} & \Agree{.85} & \Agree{.80} & \Agree{.80} & \Agree{.77} & \Agree{.84} & \Agree{.76} & \Agree{.82} & \Agree{.71} \\
el & \Agree{.86} & \Agree{.63} & \Agree{.71} & \Agree{.79} & --- & \Agree{.93} & \Agree{.92} & \Agree{.87} & \Agree{.86} & \Agree{.84} & \Agree{.92} & \Agree{.79} & \Agree{.88} & \Agree{.78} \\
en & \Agree{.87} & \Agree{.62} & \Agree{.73} & \Agree{.82} & \Agree{.89} & --- & \Agree{.95} & \Agree{.89} & \Agree{.88} & \Agree{.85} & \Agree{.92} & \Agree{.80} & \Agree{.90} & \Agree{.78} \\
hi & \Agree{.84} & \Agree{.60} & \Agree{.69} & \Agree{.80} & \Agree{.86} & \Agree{.89} & --- & \Agree{.88} & \Agree{.89} & \Agree{.84} & \Agree{.92} & \Agree{.81} & \Agree{.90} & \Agree{.79} \\
it & \Agree{.80} & \Agree{.58} & \Agree{.67} & \Agree{.75} & \Agree{.80} & \Agree{.82} & \Agree{.79} & --- & \Agree{.82} & \Agree{.82} & \Agree{.87} & \Agree{.79} & \Agree{.87} & \Agree{.74} \\
ja & \Agree{.83} & \Agree{.59} & \Agree{.67} & \Agree{.78} & \Agree{.83} & \Agree{.86} & \Agree{.84} & \Agree{.78} & --- & \Agree{.80} & \Agree{.87} & \Agree{.76} & \Agree{.85} & \Agree{.76} \\
ro & \Agree{.76} & \Agree{.56} & \Agree{.64} & \Agree{.71} & \Agree{.75} & \Agree{.76} & \Agree{.76} & \Agree{.75} & \Agree{.73} & --- & \Agree{.84} & \Agree{.78} & \Agree{.83} & \Agree{.72} \\
ru & \Agree{.84} & \Agree{.62} & \Agree{.71} & \Agree{.80} & \Agree{.86} & \Agree{.89} & \Agree{.85} & \Agree{.81} & \Agree{.83} & \Agree{.77} & --- & \Agree{.80} & \Agree{.92} & \Agree{.79} \\
sk & \Agree{.71} & \Agree{.55} & \Agree{.72} & \Agree{.69} & \Agree{.72} & \Agree{.72} & \Agree{.69} & \Agree{.69} & \Agree{.69} & \Agree{.67} & \Agree{.71} & --- & \Agree{.79} & \Agree{.69} \\
uk & \Agree{.81} & \Agree{.59} & \Agree{.70} & \Agree{.78} & \Agree{.82} & \Agree{.86} & \Agree{.84} & \Agree{.79} & \Agree{.81} & \Agree{.75} & \Agree{.86} & \Agree{.71} & --- & \Agree{.76} \\
vi & \Agree{.73} & \Agree{.51} & \Agree{.60} & \Agree{.71} & \Agree{.75} & \Agree{.75} & \Agree{.73} & \Agree{.70} & \Agree{.73} & \Agree{.65} & \Agree{.74} & \Agree{.64} & \Agree{.74} & --- \\
\midrule
Avg. & \Agree{.78} & \Agree{.59} & \Agree{.69} & \Agree{.75} & \Agree{.80} & \Agree{.82} & \Agree{.82} & \Agree{.79} & \Agree{.79} & \Agree{.77} & \Agree{.83} & \Agree{.76} & \Agree{.83} & \Agree{.73} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.33\textwidth}
\centering
MEXMA-SigLIP2
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.62}{
\begin{tabular}{lcccccccccccccc}
\toprule
& ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi \\
\midrule
ar & --- & \Agree{.83} & \Agree{.86} & \Agree{.88} & \Agree{.86} & \Agree{.89} & \Agree{.88} & \Agree{.87} & \Agree{.86} & \Agree{.88} & \Agree{.88} & \Agree{.88} & \Agree{.88} & \Agree{.88} \\
az & \Agree{.84} & --- & \Agree{.82} & \Agree{.84} & \Agree{.85} & \Agree{.86} & \Agree{.84} & \Agree{.85} & \Agree{.79} & \Agree{.86} & \Agree{.84} & \Agree{.85} & \Agree{.86} & \Agree{.81} \\
cs & \Agree{.85} & \Agree{.85} & --- & \Agree{.89} & \Agree{.86} & \Agree{.89} & \Agree{.88} & \Agree{.88} & \Agree{.83} & \Agree{.88} & \Agree{.89} & \Agree{.91} & \Agree{.91} & \Agree{.87} \\
de & \Agree{.87} & \Agree{.87} & \Agree{.88} & --- & \Agree{.87} & \Agree{.92} & \Agree{.90} & \Agree{.88} & \Agree{.86} & \Agree{.90} & \Agree{.90} & \Agree{.91} & \Agree{.91} & \Agree{.87} \\
el & \Agree{.85} & \Agree{.83} & \Agree{.84} & \Agree{.86} & --- & \Agree{.89} & \Agree{.87} & \Agree{.88} & \Agree{.82} & \Agree{.88} & \Agree{.86} & \Agree{.87} & \Agree{.88} & \Agree{.85} \\
en & \Agree{.88} & \Agree{.87} & \Agree{.87} & \Agree{.92} & \Agree{.88} & --- & \Agree{.91} & \Agree{.92} & \Agree{.86} & \Agree{.91} & \Agree{.89} & \Agree{.91} & \Agree{.92} & \Agree{.87} \\
hi & \Agree{.85} & \Agree{.84} & \Agree{.85} & \Agree{.88} & \Agree{.85} & \Agree{.88} & --- & \Agree{.88} & \Agree{.88} & \Agree{.90} & \Agree{.88} & \Agree{.89} & \Agree{.89} & \Agree{.88} \\
it & \Agree{.86} & \Agree{.84} & \Agree{.85} & \Agree{.88} & \Agree{.87} & \Agree{.89} & \Agree{.86} & --- & \Agree{.84} & \Agree{.89} & \Agree{.88} & \Agree{.90} & \Agree{.91} & \Agree{.85} \\
ja & \Agree{.84} & \Agree{.81} & \Agree{.83} & \Agree{.84} & \Agree{.86} & \Agree{.86} & \Agree{.84} & \Agree{.84} & --- & \Agree{.85} & \Agree{.84} & \Agree{.84} & \Agree{.85} & \Agree{.86} \\
ro & \Agree{.86} & \Agree{.85} & \Agree{.86} & \Agree{.88} & \Agree{.87} & \Agree{.89} & \Agree{.86} & \Agree{.88} & \Agree{.85} & --- & \Agree{.88} & \Agree{.90} & \Agree{.91} & \Agree{.87} \\
ru & \Agree{.87} & \Agree{.87} & \Agree{.88} & \Agree{.90} & \Agree{.87} & \Agree{.91} & \Agree{.88} & \Agree{.89} & \Agree{.86} & \Agree{.88} & --- & \Agree{.91} & \Agree{.92} & \Agree{.87} \\
sk & \Agree{.87} & \Agree{.86} & \Agree{.89} & \Agree{.90} & \Agree{.85} & \Agree{.90} & \Agree{.87} & \Agree{.88} & \Agree{.84} & \Agree{.87} & \Agree{.90} & --- & \Agree{.93} & \Agree{.87} \\
uk & \Agree{.86} & \Agree{.86} & \Agree{.85} & \Agree{.89} & \Agree{.86} & \Agree{.91} & \Agree{.86} & \Agree{.86} & \Agree{.84} & \Agree{.87} & \Agree{.90} & \Agree{.89} & --- & \Agree{.87} \\
vi & \Agree{.87} & \Agree{.85} & \Agree{.85} & \Agree{.88} & \Agree{.87} & \Agree{.89} & \Agree{.86} & \Agree{.86} & \Agree{.85} & \Agree{.86} & \Agree{.88} & \Agree{.88} & \Agree{.86} & --- \\
\midrule
Avg. & \Agree{.86} & \Agree{.85} & \Agree{.86} & \Agree{.88} & \Agree{.86} & \Agree{.89} & \Agree{.87} & \Agree{.88} & \Agree{.85} & \Agree{.88} & \Agree{.88} & \Agree{.89} & \Agree{.89} & \Agree{.86} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.33\textwidth}
\centering
SigLIP2 Base
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.62}{
\begin{tabular}{lcccccccccccccc}
\toprule
& ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi \\
\midrule
ar & --- & \Agree{.47} & \Agree{.74} & \Agree{.78} & \Agree{.70} & \Agree{.75} & \Agree{.63} & \Agree{.76} & \Agree{.61} & \Agree{.67} & \Agree{.77} & \Agree{.72} & \Agree{.72} & \Agree{.73} \\
az & \Agree{.55} & --- & \Agree{.45} & \Agree{.50} & \Agree{.45} & \Agree{.47} & \Agree{.42} & \Agree{.49} & \Agree{.35} & \Agree{.48} & \Agree{.49} & \Agree{.46} & \Agree{.46} & \Agree{.51} \\
cs & \Agree{.78} & \Agree{.55} & --- & \Agree{.77} & \Agree{.69} & \Agree{.76} & \Agree{.60} & \Agree{.78} & \Agree{.58} & \Agree{.69} & \Agree{.78} & \Agree{.76} & \Agree{.71} & \Agree{.74} \\
de & \Agree{.79} & \Agree{.55} & \Agree{.83} & --- & \Agree{.74} & \Agree{.85} & \Agree{.66} & \Agree{.85} & \Agree{.62} & \Agree{.72} & \Agree{.87} & \Agree{.78} & \Agree{.75} & \Agree{.80} \\
el & \Agree{.78} & \Agree{.57} & \Agree{.78} & \Agree{.77} & --- & \Agree{.72} & \Agree{.62} & \Agree{.71} & \Agree{.56} & \Agree{.65} & \Agree{.74} & \Agree{.67} & \Agree{.69} & \Agree{.71} \\
en & \Agree{.81} & \Agree{.54} & \Agree{.81} & \Agree{.88} & \Agree{.77} & --- & \Agree{.65} & \Agree{.84} & \Agree{.61} & \Agree{.70} & \Agree{.85} & \Agree{.77} & \Agree{.75} & \Agree{.80} \\
hi & \Agree{.73} & \Agree{.53} & \Agree{.72} & \Agree{.72} & \Agree{.70} & \Agree{.71} & --- & \Agree{.66} & \Agree{.53} & \Agree{.59} & \Agree{.67} & \Agree{.63} & \Agree{.62} & \Agree{.66} \\
it & \Agree{.81} & \Agree{.54} & \Agree{.82} & \Agree{.87} & \Agree{.78} & \Agree{.87} & \Agree{.72} & --- & \Agree{.62} & \Agree{.72} & \Agree{.85} & \Agree{.79} & \Agree{.76} & \Agree{.81} \\
ja & \Agree{.64} & \Agree{.49} & \Agree{.62} & \Agree{.63} & \Agree{.60} & \Agree{.63} & \Agree{.62} & \Agree{.64} & --- & \Agree{.53} & \Agree{.64} & \Agree{.58} & \Agree{.60} & \Agree{.61} \\
ro & \Agree{.75} & \Agree{.59} & \Agree{.79} & \Agree{.76} & \Agree{.73} & \Agree{.75} & \Agree{.72} & \Agree{.77} & \Agree{.59} & --- & \Agree{.73} & \Agree{.70} & \Agree{.64} & \Agree{.69} \\
ru & \Agree{.82} & \Agree{.58} & \Agree{.83} & \Agree{.86} & \Agree{.79} & \Agree{.87} & \Agree{.73} & \Agree{.85} & \Agree{.66} & \Agree{.78} & --- & \Agree{.76} & \Agree{.76} & \Agree{.79} \\
sk & \Agree{.78} & \Agree{.57} & \Agree{.85} & \Agree{.82} & \Agree{.77} & \Agree{.80} & \Agree{.71} & \Agree{.82} & \Agree{.61} & \Agree{.79} & \Agree{.82} & --- & \Agree{.70} & \Agree{.76} \\
uk & \Agree{.80} & \Agree{.57} & \Agree{.79} & \Agree{.79} & \Agree{.78} & \Agree{.79} & \Agree{.73} & \Agree{.80} & \Agree{.63} & \Agree{.78} & \Agree{.83} & \Agree{.81} & --- & \Agree{.74} \\
vi & \Agree{.82} & \Agree{.56} & \Agree{.78} & \Agree{.81} & \Agree{.77} & \Agree{.82} & \Agree{.73} & \Agree{.83} & \Agree{.63} & \Agree{.78} & \Agree{.83} & \Agree{.78} & \Agree{.80} & --- \\
\midrule
Avg. & \Agree{.76} & \Agree{.55} & \Agree{.75} & \Agree{.77} & \Agree{.71} & \Agree{.75} & \Agree{.65} & \Agree{.75} & \Agree{.59} & \Agree{.68} & \Agree{.76} & \Agree{.71} & \Agree{.69} & \Agree{.72} \\
\bottomrule
\end{tabular}
}
\end{minipage}

\begin{minipage}{.33\textwidth}
\centering
SigLIP2 Large
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.62}{
\begin{tabular}{lcccccccccccccc}
\toprule
& ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi \\
\midrule
ar & --- & \Agree{.55} & \Agree{.78} & \Agree{.81} & \Agree{.75} & \Agree{.80} & \Agree{.72} & \Agree{.82} & \Agree{.63} & \Agree{.75} & \Agree{.82} & \Agree{.76} & \Agree{.76} & \Agree{.78} \\
az & \Agree{.61} & --- & \Agree{.54} & \Agree{.58} & \Agree{.52} & \Agree{.56} & \Agree{.52} & \Agree{.56} & \Agree{.47} & \Agree{.54} & \Agree{.58} & \Agree{.56} & \Agree{.54} & \Agree{.53} \\
cs & \Agree{.81} & \Agree{.59} & --- & \Agree{.84} & \Agree{.76} & \Agree{.83} & \Agree{.71} & \Agree{.85} & \Agree{.65} & \Agree{.78} & \Agree{.83} & \Agree{.82} & \Agree{.79} & \Agree{.81} \\
de & \Agree{.83} & \Agree{.60} & \Agree{.87} & --- & \Agree{.78} & \Agree{.89} & \Agree{.75} & \Agree{.88} & \Agree{.65} & \Agree{.79} & \Agree{.89} & \Agree{.83} & \Agree{.83} & \Agree{.83} \\
el & \Agree{.80} & \Agree{.59} & \Agree{.81} & \Agree{.83} & --- & \Agree{.79} & \Agree{.71} & \Agree{.78} & \Agree{.60} & \Agree{.72} & \Agree{.79} & \Agree{.74} & \Agree{.75} & \Agree{.76} \\
en & \Agree{.84} & \Agree{.59} & \Agree{.86} & \Agree{.90} & \Agree{.82} & --- & \Agree{.73} & \Agree{.87} & \Agree{.64} & \Agree{.78} & \Agree{.87} & \Agree{.82} & \Agree{.80} & \Agree{.83} \\
hi & \Agree{.79} & \Agree{.60} & \Agree{.78} & \Agree{.80} & \Agree{.76} & \Agree{.82} & --- & \Agree{.74} & \Agree{.60} & \Agree{.67} & \Agree{.74} & \Agree{.72} & \Agree{.72} & \Agree{.71} \\
it & \Agree{.85} & \Agree{.60} & \Agree{.86} & \Agree{.90} & \Agree{.82} & \Agree{.91} & \Agree{.81} & --- & \Agree{.64} & \Agree{.80} & \Agree{.86} & \Agree{.82} & \Agree{.81} & \Agree{.83} \\
ja & \Agree{.70} & \Agree{.59} & \Agree{.68} & \Agree{.71} & \Agree{.67} & \Agree{.72} & \Agree{.69} & \Agree{.72} & --- & \Agree{.59} & \Agree{.66} & \Agree{.64} & \Agree{.64} & \Agree{.62} \\
ro & \Agree{.82} & \Agree{.61} & \Agree{.82} & \Agree{.84} & \Agree{.79} & \Agree{.84} & \Agree{.79} & \Agree{.86} & \Agree{.66} & --- & \Agree{.80} & \Agree{.77} & \Agree{.74} & \Agree{.76} \\
ru & \Agree{.85} & \Agree{.59} & \Agree{.86} & \Agree{.90} & \Agree{.82} & \Agree{.91} & \Agree{.81} & \Agree{.90} & \Agree{.71} & \Agree{.84} & --- & \Agree{.83} & \Agree{.82} & \Agree{.83} \\
sk & \Agree{.81} & \Agree{.60} & \Agree{.86} & \Agree{.85} & \Agree{.80} & \Agree{.84} & \Agree{.77} & \Agree{.85} & \Agree{.68} & \Agree{.81} & \Agree{.85} & --- & \Agree{.78} & \Agree{.79} \\
uk & \Agree{.81} & \Agree{.61} & \Agree{.84} & \Agree{.86} & \Agree{.82} & \Agree{.85} & \Agree{.79} & \Agree{.85} & \Agree{.72} & \Agree{.83} & \Agree{.86} & \Agree{.84} & --- & \Agree{.79} \\
vi & \Agree{.82} & \Agree{.58} & \Agree{.82} & \Agree{.84} & \Agree{.79} & \Agree{.85} & \Agree{.80} & \Agree{.86} & \Agree{.69} & \Agree{.81} & \Agree{.84} & \Agree{.81} & \Agree{.83} & --- \\
\midrule
Avg. & \Agree{.80} & \Agree{.59} & \Agree{.80} & \Agree{.82} & \Agree{.76} & \Agree{.82} & \Agree{.74} & \Agree{.81} & \Agree{.64} & \Agree{.75} & \Agree{.80} & \Agree{.77} & \Agree{.76} & \Agree{.76} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.33\textwidth}
\centering
SigLIP2 SO400M
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.62}{
\begin{tabular}{lcccccccccccccc}
\toprule
& ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi \\
\midrule
ar & --- & \Agree{.59} & \Agree{.80} & \Agree{.83} & \Agree{.76} & \Agree{.81} & \Agree{.74} & \Agree{.82} & \Agree{.67} & \Agree{.79} & \Agree{.82} & \Agree{.81} & \Agree{.81} & \Agree{.78} \\
az & \Agree{.63} & --- & \Agree{.58} & \Agree{.59} & \Agree{.55} & \Agree{.57} & \Agree{.54} & \Agree{.60} & \Agree{.49} & \Agree{.58} & \Agree{.59} & \Agree{.57} & \Agree{.56} & \Agree{.56} \\
cs & \Agree{.81} & \Agree{.65} & --- & \Agree{.84} & \Agree{.76} & \Agree{.81} & \Agree{.73} & \Agree{.83} & \Agree{.68} & \Agree{.77} & \Agree{.82} & \Agree{.84} & \Agree{.80} & \Agree{.79} \\
de & \Agree{.84} & \Agree{.64} & \Agree{.87} & --- & \Agree{.82} & \Agree{.89} & \Agree{.77} & \Agree{.89} & \Agree{.72} & \Agree{.82} & \Agree{.90} & \Agree{.86} & \Agree{.83} & \Agree{.84} \\
el & \Agree{.83} & \Agree{.62} & \Agree{.84} & \Agree{.84} & --- & \Agree{.80} & \Agree{.73} & \Agree{.80} & \Agree{.66} & \Agree{.76} & \Agree{.80} & \Agree{.79} & \Agree{.78} & \Agree{.77} \\
en & \Agree{.84} & \Agree{.61} & \Agree{.85} & \Agree{.89} & \Agree{.84} & --- & \Agree{.75} & \Agree{.88} & \Agree{.70} & \Agree{.81} & \Agree{.88} & \Agree{.83} & \Agree{.81} & \Agree{.81} \\
hi & \Agree{.81} & \Agree{.66} & \Agree{.80} & \Agree{.81} & \Agree{.80} & \Agree{.83} & --- & \Agree{.77} & \Agree{.64} & \Agree{.74} & \Agree{.75} & \Agree{.75} & \Agree{.74} & \Agree{.73} \\
it & \Agree{.85} & \Agree{.63} & \Agree{.85} & \Agree{.90} & \Agree{.85} & \Agree{.89} & \Agree{.82} & --- & \Agree{.70} & \Agree{.82} & \Agree{.88} & \Agree{.84} & \Agree{.83} & \Agree{.82} \\
ja & \Agree{.70} & \Agree{.61} & \Agree{.69} & \Agree{.70} & \Agree{.69} & \Agree{.70} & \Agree{.73} & \Agree{.71} & --- & \Agree{.65} & \Agree{.69} & \Agree{.68} & \Agree{.65} & \Agree{.68} \\
ro & \Agree{.82} & \Agree{.65} & \Agree{.85} & \Agree{.85} & \Agree{.83} & \Agree{.85} & \Agree{.81} & \Agree{.84} & \Agree{.69} & --- & \Agree{.82} & \Agree{.79} & \Agree{.78} & \Agree{.76} \\
ru & \Agree{.84} & \Agree{.63} & \Agree{.87} & \Agree{.89} & \Agree{.85} & \Agree{.88} & \Agree{.83} & \Agree{.87} & \Agree{.72} & \Agree{.85} & --- & \Agree{.84} & \Agree{.84} & \Agree{.82} \\
sk & \Agree{.83} & \Agree{.64} & \Agree{.88} & \Agree{.86} & \Agree{.84} & \Agree{.83} & \Agree{.79} & \Agree{.85} & \Agree{.69} & \Agree{.83} & \Agree{.85} & --- & \Agree{.80} & \Agree{.80} \\
uk & \Agree{.83} & \Agree{.65} & \Agree{.86} & \Agree{.85} & \Agree{.83} & \Agree{.84} & \Agree{.82} & \Agree{.85} & \Agree{.71} & \Agree{.84} & \Agree{.87} & \Agree{.84} & --- & \Agree{.78} \\
vi & \Agree{.83} & \Agree{.63} & \Agree{.83} & \Agree{.87} & \Agree{.84} & \Agree{.87} & \Agree{.81} & \Agree{.87} & \Agree{.70} & \Agree{.84} & \Agree{.85} & \Agree{.83} & \Agree{.83} & --- \\
\midrule
Avg. & \Agree{.80} & \Agree{.63} & \Agree{.81} & \Agree{.83} & \Agree{.79} & \Agree{.81} & \Agree{.76} & \Agree{.81} & \Agree{.67} & \Agree{.78} & \Agree{.81} & \Agree{.79} & \Agree{.77} & \Agree{.76} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.33\textwidth}
\centering
SigLIP2 Giant
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.62}{
\begin{tabular}{lcccccccccccccc}
\toprule
& ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi \\
\midrule
ar & --- & \Agree{.54} & \Agree{.78} & \Agree{.81} & \Agree{.75} & \Agree{.80} & \Agree{.71} & \Agree{.79} & \Agree{.68} & \Agree{.77} & \Agree{.81} & \Agree{.79} & \Agree{.79} & \Agree{.80} \\
az & \Agree{.62} & --- & \Agree{.53} & \Agree{.55} & \Agree{.54} & \Agree{.56} & \Agree{.51} & \Agree{.56} & \Agree{.50} & \Agree{.55} & \Agree{.55} & \Agree{.55} & \Agree{.54} & \Agree{.53} \\
cs & \Agree{.83} & \Agree{.61} & --- & \Agree{.84} & \Agree{.76} & \Agree{.81} & \Agree{.72} & \Agree{.81} & \Agree{.69} & \Agree{.79} & \Agree{.84} & \Agree{.84} & \Agree{.79} & \Agree{.79} \\
de & \Agree{.85} & \Agree{.62} & \Agree{.87} & --- & \Agree{.80} & \Agree{.88} & \Agree{.76} & \Agree{.88} & \Agree{.71} & \Agree{.82} & \Agree{.89} & \Agree{.84} & \Agree{.84} & \Agree{.84} \\
el & \Agree{.82} & \Agree{.61} & \Agree{.84} & \Agree{.86} & --- & \Agree{.81} & \Agree{.69} & \Agree{.79} & \Agree{.66} & \Agree{.74} & \Agree{.79} & \Agree{.75} & \Agree{.77} & \Agree{.77} \\
en & \Agree{.85} & \Agree{.61} & \Agree{.86} & \Agree{.91} & \Agree{.84} & --- & \Agree{.75} & \Agree{.88} & \Agree{.70} & \Agree{.80} & \Agree{.87} & \Agree{.81} & \Agree{.83} & \Agree{.82} \\
hi & \Agree{.82} & \Agree{.62} & \Agree{.80} & \Agree{.81} & \Agree{.80} & \Agree{.82} & --- & \Agree{.76} & \Agree{.64} & \Agree{.71} & \Agree{.75} & \Agree{.72} & \Agree{.72} & \Agree{.73} \\
it & \Agree{.84} & \Agree{.61} & \Agree{.85} & \Agree{.90} & \Agree{.85} & \Agree{.89} & \Agree{.81} & --- & \Agree{.71} & \Agree{.80} & \Agree{.86} & \Agree{.80} & \Agree{.82} & \Agree{.82} \\
ja & \Agree{.73} & \Agree{.60} & \Agree{.70} & \Agree{.72} & \Agree{.68} & \Agree{.73} & \Agree{.72} & \Agree{.72} & --- & \Agree{.67} & \Agree{.69} & \Agree{.68} & \Agree{.67} & \Agree{.70} \\
ro & \Agree{.83} & \Agree{.63} & \Agree{.85} & \Agree{.86} & \Agree{.85} & \Agree{.83} & \Agree{.80} & \Agree{.86} & \Agree{.71} & --- & \Agree{.81} & \Agree{.78} & \Agree{.79} & \Agree{.78} \\
ru & \Agree{.86} & \Agree{.62} & \Agree{.85} & \Agree{.88} & \Agree{.85} & \Agree{.89} & \Agree{.82} & \Agree{.87} & \Agree{.74} & \Agree{.86} & --- & \Agree{.84} & \Agree{.83} & \Agree{.83} \\
sk & \Agree{.83} & \Agree{.61} & \Agree{.89} & \Agree{.86} & \Agree{.84} & \Agree{.85} & \Agree{.80} & \Agree{.85} & \Agree{.69} & \Agree{.87} & \Agree{.86} & --- & \Agree{.79} & \Agree{.80} \\
uk & \Agree{.85} & \Agree{.62} & \Agree{.86} & \Agree{.87} & \Agree{.84} & \Agree{.87} & \Agree{.81} & \Agree{.86} & \Agree{.73} & \Agree{.86} & \Agree{.89} & \Agree{.86} & --- & \Agree{.78} \\
vi & \Agree{.83} & \Agree{.61} & \Agree{.84} & \Agree{.87} & \Agree{.84} & \Agree{.87} & \Agree{.81} & \Agree{.86} & \Agree{.70} & \Agree{.84} & \Agree{.87} & \Agree{.84} & \Agree{.85} & --- \\
\midrule
Avg. & \Agree{.81} & \Agree{.61} & \Agree{.81} & \Agree{.83} & \Agree{.79} & \Agree{.82} & \Agree{.75} & \Agree{.81} & \Agree{.68} & \Agree{.78} & \Agree{.81} & \Agree{.78} & \Agree{.77} & \Agree{.77} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
& \rotatebox{90}{Gemma 3 12B} & \rotatebox{90}{Qwen 2.5 VL 7B} & \rotatebox{90}{Qwen 3 VL 8B} & \rotatebox{90}{Aya Vision 8B} & \rotatebox{90}{Jina VL} & \rotatebox{90}{NLLB-SigLIP Base} & \rotatebox{90}{NLLB-SigLIP Large} & \rotatebox{90}{MEXMA-SigLIP2} & \rotatebox{90}{SigLIP2 Base} & \rotatebox{90}{SigLIP2 Large} & \rotatebox{90}{SigLIP2 SO400M} & \rotatebox{90}{SigLIP2 Giant} \\
\midrule
Gemma 3 12B & --- & \Agree{.68} & \Agree{.72} & \Agree{.40} & \Agree{.08} & \Agree{.64} & \Agree{.66} & \Agree{.64} & \Agree{.61} & \Agree{.64} & \Agree{.66} & \Agree{.64} \\
Qwen 2.5 VL 7B & \Agree{.79} & --- & \Agree{.78} & \Agree{.34} & \Agree{.10} & \Agree{.67} & \Agree{.68} & \Agree{.66} & \Agree{.62} & \Agree{.62} & \Agree{.64} & \Agree{.63} \\
Qwen 3 VL 8B & \Agree{.82} & \Agree{.83} & --- & \Agree{.40} & \Agree{.09} & \Agree{.73} & \Agree{.73} & \Agree{.73} & \Agree{.65} & \Agree{.67} & \Agree{.68} & \Agree{.68} \\
Aya Vision 8B & \Agree{.74} & \Agree{.73} & \Agree{.76} & --- & \Agree{.06} & \Agree{.39} & \Agree{.39} & \Agree{.38} & \Agree{.36} & \Agree{.37} & \Agree{.38} & \Agree{.37} \\
Jina VL & \Agree{.60} & \Agree{.67} & \Agree{.62} & \Agree{.59} & --- & \Agree{.07} & \Agree{.06} & \Agree{.06} & \Agree{.07} & \Agree{.07} & \Agree{.07} & \Agree{.07} \\
\midrule
NLLB-SigLIP Base & \Agree{.72} & \Agree{.72} & \Agree{.75} & \Agree{.68} & \Agree{.57} & --- & \Agree{.78} & \Agree{.75} & \Agree{.63} & \Agree{.64} & \Agree{.67} & \Agree{.66} \\
NLLB-SigLIP Large & \Agree{.73} & \Agree{.72} & \Agree{.76} & \Agree{.70} & \Agree{.57} & \Agree{.80} & --- & \Agree{.75} & \Agree{.63} & \Agree{.65} & \Agree{.65} & \Agree{.65} \\
MEXMA-SigLIP2 & \Agree{.73} & \Agree{.74} & \Agree{.76} & \Agree{.67} & \Agree{.59} & \Agree{.76} & \Agree{.75} & --- & \Agree{.58} & \Agree{.63} & \Agree{.64} & \Agree{.64} \\
SigLIP2 Base & \Agree{.64} & \Agree{.62} & \Agree{.66} & \Agree{.59} & \Agree{.49} & \Agree{.60} & \Agree{.60} & \Agree{.61} & --- & \Agree{.76} & \Agree{.75} & \Agree{.76} \\
SigLIP2 Large & \Agree{.65} & \Agree{.63} & \Agree{.67} & \Agree{.59} & \Agree{.49} & \Agree{.60} & \Agree{.61} & \Agree{.60} & \Agree{.75} & --- & \Agree{.80} & \Agree{.78} \\
SigLIP2 SO400M & \Agree{.63} & \Agree{.60} & \Agree{.64} & \Agree{.58} & \Agree{.47} & \Agree{.60} & \Agree{.60} & \Agree{.59} & \Agree{.74} & \Agree{.78} & --- & \Agree{.82} \\
SigLIP2 Giant & \Agree{.62} & \Agree{.60} & \Agree{.64} & \Agree{.57} & \Agree{.47} & \Agree{.58} & \Agree{.60} & \Agree{.57} & \Agree{.71} & \Agree{.80} & \Agree{.78} & --- \\
\midrule
Avg. & \Agree{.70} & \Agree{.69} & \Agree{.71} & \Agree{.56} & \Agree{.36} & \Agree{.59} & \Agree{.59} & \Agree{.58} & \Agree{.58} & \Agree{.60} & \Agree{.61} & \Agree{.61} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.50\textwidth}
\centering
Azerbajani

\footnotesize
\setlength{\tabcolsep}{2.0pt}

\scalebox{.70}{
\begin{tabular}{lcccccccccccc}
\toprule
& \rotatebox{90}{Gemma 3 12B} & \rotatebox{90}{Qwen 2.5 VL 7B} & \rotatebox{90}{Qwen 3 VL 8B} & \rotatebox{90}{Aya Vision 8B} & \rotatebox{90}{Jina VL} & \rotatebox{90}{NLLB-SigLIP Base} & \rotatebox{90}{NLLB-SigLIP Large} & \rotatebox{90}{MEXMA-SigLIP2} & \rotatebox{90}{SigLIP2 Base} & \rotatebox{90}{SigLIP2 Large} & \rotatebox{90}{SigLIP2 SO400M} & \rotatebox{90}{SigLIP2 Giant} \\
\midrule
Gemma 3 12B & --- & \Agree{.50} & \Agree{.58} & \Agree{.30} & \Agree{.05} & \Agree{.39} & \Agree{.44} & \Agree{.55} & \Agree{.36} & \Agree{.42} & \Agree{.43} & \Agree{.42} \\
Qwen 2.5 VL 7B & \Agree{.63} & --- & \Agree{.61} & \Agree{.25} & \Agree{.07} & \Agree{.38} & \Agree{.43} & \Agree{.51} & \Agree{.33} & \Agree{.39} & \Agree{.40} & \Agree{.38} \\
Qwen 3 VL 8B & \Agree{.74} & \Agree{.65} & --- & \Agree{.32} & \Agree{.04} & \Agree{.46} & \Agree{.49} & \Agree{.64} & \Agree{.40} & \Agree{.45} & \Agree{.47} & \Agree{.44} \\
Aya Vision 8B & \Agree{.49} & \Agree{.46} & \Agree{.51} & --- & \Agree{.03} & \Agree{.26} & \Agree{.29} & \Agree{.30} & \Agree{.22} & \Agree{.27} & \Agree{.26} & \Agree{.26} \\
Jina VL & \Agree{.35} & \Agree{.47} & \Agree{.35} & \Agree{.29} & --- & \Agree{.03} & \Agree{.02} & \Agree{.02} & \Agree{.03} & \Agree{.02} & \Agree{.01} & \Agree{.01} \\
\midrule
NLLB-SigLIP Base & \Agree{.43} & \Agree{.43} & \Agree{.46} & \Agree{.33} & \Agree{.25} & --- & \Agree{.55} & \Agree{.56} & \Agree{.32} & \Agree{.36} & \Agree{.38} & \Agree{.33} \\
NLLB-SigLIP Large & \Agree{.51} & \Agree{.47} & \Agree{.56} & \Agree{.39} & \Agree{.28} & \Agree{.55} & --- & \Agree{.58} & \Agree{.39} & \Agree{.43} & \Agree{.43} & \Agree{.43} \\
MEXMA-SigLIP2 & \Agree{.68} & \Agree{.58} & \Agree{.72} & \Agree{.48} & \Agree{.34} & \Agree{.51} & \Agree{.61} & --- & \Agree{.43} & \Agree{.47} & \Agree{.49} & \Agree{.47} \\
SigLIP2 Base & \Agree{.40} & \Agree{.36} & \Agree{.44} & \Agree{.31} & \Agree{.22} & \Agree{.26} & \Agree{.35} & \Agree{.43} & --- & \Agree{.55} & \Agree{.51} & \Agree{.49} \\
SigLIP2 Large & \Agree{.41} & \Agree{.37} & \Agree{.45} & \Agree{.33} & \Agree{.25} & \Agree{.27} & \Agree{.34} & \Agree{.43} & \Agree{.59} & --- & \Agree{.57} & \Agree{.57} \\
SigLIP2 SO400M & \Agree{.44} & \Agree{.38} & \Agree{.47} & \Agree{.32} & \Agree{.24} & \Agree{.28} & \Agree{.36} & \Agree{.45} & \Agree{.56} & \Agree{.64} & --- & \Agree{.56} \\
SigLIP2 Giant & \Agree{.38} & \Agree{.31} & \Agree{.40} & \Agree{.29} & \Agree{.21} & \Agree{.26} & \Agree{.29} & \Agree{.38} & \Agree{.49} & \Agree{.60} & \Agree{.63} & --- \\
\midrule
Avg. & \Agree{.50} & \Agree{.45} & \Agree{.50} & \Agree{.33} & \Agree{.18} & \Agree{.33} & \Agree{.38} & \Agree{.44} & \Agree{.37} & \Agree{.42} & \Agree{.42} & \Agree{.40} \\
\bottomrule
\end{tabular}
}
\end{minipage}

\begin{minipage}{.50\textwidth}
\centering
Czech

\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.70}{
\begin{tabular}{lcccccccccccc}
\toprule
& \rotatebox{90}{Gemma 3 12B} & \rotatebox{90}{Qwen 2.5 VL 7B} & \rotatebox{90}{Qwen 3 VL 8B} & \rotatebox{90}{Aya Vision 8B} & \rotatebox{90}{Jina VL} & \rotatebox{90}{NLLB-SigLIP Base} & \rotatebox{90}{NLLB-SigLIP Large} & \rotatebox{90}{MEXMA-SigLIP2} & \rotatebox{90}{SigLIP2 Base} & \rotatebox{90}{SigLIP2 Large} & \rotatebox{90}{SigLIP2 SO400M} & \rotatebox{90}{SigLIP2 Giant} \\
\midrule
Gemma 3 12B & --- & \Agree{.68} & \Agree{.69} & \Agree{.44} & \Agree{.09} & \Agree{.46} & \Agree{.57} & \Agree{.63} & \Agree{.59} & \Agree{.62} & \Agree{.61} & \Agree{.62} \\
Qwen 2.5 VL 7B & \Agree{.78} & --- & \Agree{.76} & \Agree{.41} & \Agree{.11} & \Agree{.50} & \Agree{.62} & \Agree{.68} & \Agree{.63} & \Agree{.65} & \Agree{.65} & \Agree{.65} \\
Qwen 3 VL 8B & \Agree{.80} & \Agree{.81} & --- & \Agree{.47} & \Agree{.09} & \Agree{.52} & \Agree{.65} & \Agree{.72} & \Agree{.68} & \Agree{.70} & \Agree{.68} & \Agree{.71} \\
Aya Vision 8B & \Agree{.72} & \Agree{.71} & \Agree{.72} & --- & \Agree{.06} & \Agree{.34} & \Agree{.43} & \Agree{.47} & \Agree{.45} & \Agree{.46} & \Agree{.46} & \Agree{.46} \\
Jina VL & \Agree{.58} & \Agree{.64} & \Agree{.59} & \Agree{.55} & --- & \Agree{.05} & \Agree{.06} & \Agree{.05} & \Agree{.06} & \Agree{.05} & \Agree{.05} & \Agree{.06} \\
\midrule
NLLB-SigLIP Base & \Agree{.45} & \Agree{.48} & \Agree{.48} & \Agree{.43} & \Agree{.39} & --- & \Agree{.56} & \Agree{.55} & \Agree{.47} & \Agree{.45} & \Agree{.46} & \Agree{.48} \\
NLLB-SigLIP Large & \Agree{.62} & \Agree{.65} & \Agree{.65} & \Agree{.58} & \Agree{.50} & \Agree{.57} & --- & \Agree{.68} & \Agree{.59} & \Agree{.61} & \Agree{.61} & \Agree{.60} \\
MEXMA-SigLIP2 & \Agree{.72} & \Agree{.75} & \Agree{.77} & \Agree{.66} & \Agree{.57} & \Agree{.49} & \Agree{.67} & --- & \Agree{.62} & \Agree{.65} & \Agree{.65} & \Agree{.65} \\
SigLIP2 Base & \Agree{.66} & \Agree{.66} & \Agree{.68} & \Agree{.62} & \Agree{.51} & \Agree{.40} & \Agree{.57} & \Agree{.67} & --- & \Agree{.77} & \Agree{.77} & \Agree{.79} \\
SigLIP2 Large & \Agree{.65} & \Agree{.66} & \Agree{.69} & \Agree{.62} & \Agree{.50} & \Agree{.42} & \Agree{.58} & \Agree{.65} & \Agree{.78} & --- & \Agree{.82} & \Agree{.82} \\
SigLIP2 SO400M & \Agree{.67} & \Agree{.66} & \Agree{.69} & \Agree{.62} & \Agree{.50} & \Agree{.42} & \Agree{.56} & \Agree{.66} & \Agree{.77} & \Agree{.78} & --- & \Agree{.82} \\
SigLIP2 Giant & \Agree{.65} & \Agree{.65} & \Agree{.67} & \Agree{.61} & \Agree{.49} & \Agree{.42} & \Agree{.56} & \Agree{.66} & \Agree{.73} & \Agree{.79} & \Agree{.81} & --- \\
\midrule
Avg. & \Agree{.66} & \Agree{.67} & \Agree{.67} & \Agree{.55} & \Agree{.35} & \Agree{.42} & \Agree{.53} & \Agree{.58} & \Agree{.58} & \Agree{.60} & \Agree{.60} & \Agree{.61} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.50\textwidth}
\centering
German

\footnotesize
\setlength{\tabcolsep}{2.0pt}

\scalebox{.70}{
\begin{tabular}{lcccccccccccc}
\toprule
& \rotatebox{90}{Gemma 3 12B} & \rotatebox{90}{Qwen 2.5 VL 7B} & \rotatebox{90}{Qwen 3 VL 8B} & \rotatebox{90}{Aya Vision 8B} & \rotatebox{90}{Jina VL} & \rotatebox{90}{NLLB-SigLIP Base} & \rotatebox{90}{NLLB-SigLIP Large} & \rotatebox{90}{MEXMA-SigLIP2} & \rotatebox{90}{SigLIP2 Base} & \rotatebox{90}{SigLIP2 Large} & \rotatebox{90}{SigLIP2 SO400M} & \rotatebox{90}{SigLIP2 Giant} \\
\midrule
Gemma 3 12B & --- & \Agree{.69} & \Agree{.72} & \Agree{.56} & \Agree{.11} & \Agree{.55} & \Agree{.61} & \Agree{.66} & \Agree{.64} & \Agree{.67} & \Agree{.67} & \Agree{.66} \\
Qwen 2.5 VL 7B & \Agree{.83} & --- & \Agree{.81} & \Agree{.56} & \Agree{.11} & \Agree{.61} & \Agree{.67} & \Agree{.72} & \Agree{.70} & \Agree{.72} & \Agree{.72} & \Agree{.72} \\
Qwen 3 VL 8B & \Agree{.84} & \Agree{.87} & --- & \Agree{.59} & \Agree{.10} & \Agree{.61} & \Agree{.68} & \Agree{.73} & \Agree{.72} & \Agree{.73} & \Agree{.74} & \Agree{.74} \\
Aya Vision 8B & \Agree{.74} & \Agree{.76} & \Agree{.78} & --- & \Agree{.10} & \Agree{.47} & \Agree{.53} & \Agree{.54} & \Agree{.56} & \Agree{.55} & \Agree{.56} & \Agree{.55} \\
Jina VL & \Agree{.66} & \Agree{.72} & \Agree{.68} & \Agree{.62} & --- & \Agree{.08} & \Agree{.08} & \Agree{.07} & \Agree{.08} & \Agree{.08} & \Agree{.08} & \Agree{.08} \\
\midrule
NLLB-SigLIP Base & \Agree{.60} & \Agree{.62} & \Agree{.63} & \Agree{.59} & \Agree{.53} & --- & \Agree{.66} & \Agree{.64} & \Agree{.56} & \Agree{.57} & \Agree{.58} & \Agree{.58} \\
NLLB-SigLIP Large & \Agree{.71} & \Agree{.74} & \Agree{.74} & \Agree{.68} & \Agree{.62} & \Agree{.67} & --- & \Agree{.71} & \Agree{.63} & \Agree{.62} & \Agree{.64} & \Agree{.62} \\
MEXMA-SigLIP2 & \Agree{.77} & \Agree{.79} & \Agree{.80} & \Agree{.73} & \Agree{.65} & \Agree{.62} & \Agree{.75} & --- & \Agree{.67} & \Agree{.67} & \Agree{.69} & \Agree{.68} \\
SigLIP2 Base & \Agree{.69} & \Agree{.69} & \Agree{.69} & \Agree{.63} & \Agree{.57} & \Agree{.50} & \Agree{.59} & \Agree{.65} & --- & \Agree{.83} & \Agree{.84} & \Agree{.83} \\
SigLIP2 Large & \Agree{.68} & \Agree{.69} & \Agree{.70} & \Agree{.62} & \Agree{.56} & \Agree{.52} & \Agree{.60} & \Agree{.66} & \Agree{.80} & --- & \Agree{.85} & \Agree{.85} \\
SigLIP2 SO400M & \Agree{.67} & \Agree{.68} & \Agree{.69} & \Agree{.63} & \Agree{.55} & \Agree{.51} & \Agree{.58} & \Agree{.66} & \Agree{.78} & \Agree{.82} & --- & \Agree{.88} \\
SigLIP2 Giant & \Agree{.66} & \Agree{.66} & \Agree{.67} & \Agree{.60} & \Agree{.54} & \Agree{.50} & \Agree{.58} & \Agree{.63} & \Agree{.75} & \Agree{.80} & \Agree{.81} & --- \\
\midrule
Avg. & \Agree{.71} & \Agree{.72} & \Agree{.72} & \Agree{.62} & \Agree{.40} & \Agree{.51} & \Agree{.58} & \Agree{.61} & \Agree{.63} & \Agree{.64} & \Agree{.65} & \Agree{.65} \\
\bottomrule
\end{tabular}
}
\end{minipage}

\begin{minipage}{.50\textwidth}
\centering
Greek
\footnotesize
\setlength{\tabcolsep}{2.0pt}

\scalebox{.70}{
\begin{tabular}{lcccccccccccc}
\toprule
& \rotatebox{90}{Gemma 3 12B} & \rotatebox{90}{Qwen 2.5 VL 7B} & \rotatebox{90}{Qwen 3 VL 8B} & \rotatebox{90}{Aya Vision 8B} & \rotatebox{90}{Jina VL} & \rotatebox{90}{NLLB-SigLIP Base} & \rotatebox{90}{NLLB-SigLIP Large} & \rotatebox{90}{MEXMA-SigLIP2} & \rotatebox{90}{SigLIP2 Base} & \rotatebox{90}{SigLIP2 Large} & \rotatebox{90}{SigLIP2 SO400M} & \rotatebox{90}{SigLIP2 Giant} \\
\midrule
Gemma 3 12B & --- & \Agree{.65} & \Agree{.73} & \Agree{.59} & \Agree{.09} & \Agree{.65} & \Agree{.68} & \Agree{.66} & \Agree{.59} & \Agree{.63} & \Agree{.65} & \Agree{.66} \\
Qwen 2.5 VL 7B & \Agree{.80} & --- & \Agree{.74} & \Agree{.46} & \Agree{.05} & \Agree{.65} & \Agree{.67} & \Agree{.65} & \Agree{.57} & \Agree{.60} & \Agree{.63} & \Agree{.61} \\
Qwen 3 VL 8B & \Agree{.81} & \Agree{.84} & --- & \Agree{.57} & \Agree{.06} & \Agree{.72} & \Agree{.74} & \Agree{.72} & \Agree{.64} & \Agree{.67} & \Agree{.71} & \Agree{.70} \\
Aya Vision 8B & \Agree{.73} & \Agree{.75} & \Agree{.76} & --- & \Agree{.10} & \Agree{.56} & \Agree{.57} & \Agree{.54} & \Agree{.49} & \Agree{.53} & \Agree{.54} & \Agree{.53} \\
Jina VL & \Agree{.58} & \Agree{.65} & \Agree{.60} & \Agree{.52} & --- & \Agree{.05} & \Agree{.05} & \Agree{.05} & \Agree{.04} & \Agree{.05} & \Agree{.05} & \Agree{.05} \\
\midrule
NLLB-SigLIP Base & \Agree{.72} & \Agree{.75} & \Agree{.77} & \Agree{.70} & \Agree{.57} & --- & \Agree{.79} & \Agree{.74} & \Agree{.60} & \Agree{.62} & \Agree{.65} & \Agree{.63} \\
NLLB-SigLIP Large & \Agree{.74} & \Agree{.77} & \Agree{.78} & \Agree{.72} & \Agree{.57} & \Agree{.78} & --- & \Agree{.76} & \Agree{.61} & \Agree{.65} & \Agree{.67} & \Agree{.67} \\
MEXMA-SigLIP2 & \Agree{.74} & \Agree{.77} & \Agree{.80} & \Agree{.70} & \Agree{.58} & \Agree{.77} & \Agree{.79} & --- & \Agree{.59} & \Agree{.60} & \Agree{.63} & \Agree{.63} \\
SigLIP2 Base & \Agree{.61} & \Agree{.62} & \Agree{.64} & \Agree{.58} & \Agree{.46} & \Agree{.59} & \Agree{.62} & \Agree{.60} & --- & \Agree{.70} & \Agree{.71} & \Agree{.70} \\
SigLIP2 Large & \Agree{.64} & \Agree{.63} & \Agree{.66} & \Agree{.59} & \Agree{.46} & \Agree{.61} & \Agree{.63} & \Agree{.62} & \Agree{.73} & --- & \Agree{.77} & \Agree{.76} \\
SigLIP2 SO400M & \Agree{.63} & \Agree{.63} & \Agree{.66} & \Agree{.60} & \Agree{.47} & \Agree{.62} & \Agree{.63} & \Agree{.62} & \Agree{.72} & \Agree{.78} & --- & \Agree{.80} \\
SigLIP2 Giant & \Agree{.63} & \Agree{.62} & \Agree{.64} & \Agree{.59} & \Agree{.46} & \Agree{.60} & \Agree{.63} & \Agree{.62} & \Agree{.71} & \Agree{.77} & \Agree{.79} & --- \\
\midrule
Avg. & \Agree{.69} & \Agree{.70} & \Agree{.71} & \Agree{.60} & \Agree{.35} & \Agree{.60} & \Agree{.62} & \Agree{.60} & \Agree{.57} & \Agree{.60} & \Agree{.62} & \Agree{.61} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.50\textwidth}
\centering
English
\footnotesize
\setlength{\tabcolsep}{2.0pt}

\scalebox{.70}{
\begin{tabular}{lcccccccccccc}
\toprule
& \rotatebox{90}{Gemma 3 12B} & \rotatebox{90}{Qwen 2.5 VL 7B} & \rotatebox{90}{Qwen 3 VL 8B} & \rotatebox{90}{Aya Vision 8B} & \rotatebox{90}{Jina VL} & \rotatebox{90}{NLLB-SigLIP Base} & \rotatebox{90}{NLLB-SigLIP Large} & \rotatebox{90}{MEXMA-SigLIP2} & \rotatebox{90}{SigLIP2 Base} & \rotatebox{90}{SigLIP2 Large} & \rotatebox{90}{SigLIP2 SO400M} & \rotatebox{90}{SigLIP2 Giant} \\
\midrule
Gemma 3 12B & --- & \Agree{.70} & \Agree{.71} & \Agree{.63} & \Agree{.07} & \Agree{.65} & \Agree{.66} & \Agree{.65} & \Agree{.65} & \Agree{.64} & \Agree{.66} & \Agree{.67} \\
Qwen 2.5 VL 7B & \Agree{.86} & --- & \Agree{.85} & \Agree{.67} & \Agree{.08} & \Agree{.74} & \Agree{.75} & \Agree{.74} & \Agree{.73} & \Agree{.72} & \Agree{.74} & \Agree{.75} \\
Qwen 3 VL 8B & \Agree{.86} & \Agree{.89} & --- & \Agree{.68} & \Agree{.08} & \Agree{.73} & \Agree{.75} & \Agree{.74} & \Agree{.73} & \Agree{.72} & \Agree{.73} & \Agree{.75} \\
Aya Vision 8B & \Agree{.80} & \Agree{.81} & \Agree{.81} & --- & \Agree{.11} & \Agree{.63} & \Agree{.63} & \Agree{.63} & \Agree{.63} & \Agree{.62} & \Agree{.63} & \Agree{.64} \\
Jina VL & \Agree{.76} & \Agree{.81} & \Agree{.80} & \Agree{.72} & --- & \Agree{.06} & \Agree{.07} & \Agree{.06} & \Agree{.06} & \Agree{.06} & \Agree{.06} & \Agree{.06} \\
\midrule
NLLB-SigLIP Base & \Agree{.76} & \Agree{.78} & \Agree{.78} & \Agree{.74} & \Agree{.72} & --- & \Agree{.79} & \Agree{.76} & \Agree{.69} & \Agree{.67} & \Agree{.69} & \Agree{.70} \\
NLLB-SigLIP Large & \Agree{.78} & \Agree{.79} & \Agree{.79} & \Agree{.74} & \Agree{.73} & \Agree{.81} & --- & \Agree{.77} & \Agree{.69} & \Agree{.68} & \Agree{.70} & \Agree{.70} \\
MEXMA-SigLIP2 & \Agree{.78} & \Agree{.80} & \Agree{.80} & \Agree{.75} & \Agree{.74} & \Agree{.79} & \Agree{.80} & --- & \Agree{.68} & \Agree{.66} & \Agree{.67} & \Agree{.70} \\
SigLIP2 Base & \Agree{.71} & \Agree{.71} & \Agree{.72} & \Agree{.67} & \Agree{.66} & \Agree{.67} & \Agree{.69} & \Agree{.68} & --- & \Agree{.83} & \Agree{.84} & \Agree{.84} \\
SigLIP2 Large & \Agree{.71} & \Agree{.70} & \Agree{.71} & \Agree{.67} & \Agree{.65} & \Agree{.67} & \Agree{.68} & \Agree{.68} & \Agree{.81} & --- & \Agree{.86} & \Agree{.86} \\
SigLIP2 SO400M & \Agree{.69} & \Agree{.69} & \Agree{.70} & \Agree{.66} & \Agree{.64} & \Agree{.65} & \Agree{.67} & \Agree{.66} & \Agree{.80} & \Agree{.84} & --- & \Agree{.87} \\
SigLIP2 Giant & \Agree{.66} & \Agree{.66} & \Agree{.66} & \Agree{.62} & \Agree{.61} & \Agree{.62} & \Agree{.65} & \Agree{.63} & \Agree{.76} & \Agree{.80} & \Agree{.81} & --- \\
\midrule
Avg. & \Agree{.76} & \Agree{.76} & \Agree{.76} & \Agree{.69} & \Agree{.46} & \Agree{.64} & \Agree{.65} & \Agree{.64} & \Agree{.66} & \Agree{.66} & \Agree{.67} & \Agree{.68} \\
\bottomrule
\end{tabular}
}
\end{minipage}

\begin{minipage}{.50\textwidth}
\centering
Hindi

\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.70}{
\begin{tabular}{lcccccccccccc}
\toprule
& \rotatebox{90}{Gemma 3 12B} & \rotatebox{90}{Qwen 2.5 VL 7B} & \rotatebox{90}{Qwen 3 VL 8B} & \rotatebox{90}{Aya Vision 8B} & \rotatebox{90}{Jina VL} & \rotatebox{90}{NLLB-SigLIP Base} & \rotatebox{90}{NLLB-SigLIP Large} & \rotatebox{90}{MEXMA-SigLIP2} & \rotatebox{90}{SigLIP2 Base} & \rotatebox{90}{SigLIP2 Large} & \rotatebox{90}{SigLIP2 SO400M} & \rotatebox{90}{SigLIP2 Giant} \\
\midrule
Gemma 3 12B & --- & \Agree{.59} & \Agree{.67} & \Agree{.51} & \Agree{.09} & \Agree{.61} & \Agree{.63} & \Agree{.61} & \Agree{.49} & \Agree{.58} & \Agree{.57} & \Agree{.59} \\
Qwen 2.5 VL 7B & \Agree{.76} & --- & \Agree{.75} & \Agree{.39} & \Agree{.08} & \Agree{.64} & \Agree{.66} & \Agree{.66} & \Agree{.52} & \Agree{.58} & \Agree{.60} & \Agree{.60} \\
Qwen 3 VL 8B & \Agree{.80} & \Agree{.78} & --- & \Agree{.47} & \Agree{.07} & \Agree{.73} & \Agree{.75} & \Agree{.73} & \Agree{.58} & \Agree{.64} & \Agree{.65} & \Agree{.65} \\
Aya Vision 8B & \Agree{.71} & \Agree{.68} & \Agree{.76} & --- & \Agree{.09} & \Agree{.47} & \Agree{.47} & \Agree{.46} & \Agree{.39} & \Agree{.44} & \Agree{.43} & \Agree{.44} \\
Jina VL & \Agree{.59} & \Agree{.65} & \Agree{.58} & \Agree{.53} & --- & \Agree{.05} & \Agree{.06} & \Agree{.06} & \Agree{.06} & \Agree{.07} & \Agree{.07} & \Agree{.06} \\
\midrule
NLLB-SigLIP Base & \Agree{.72} & \Agree{.71} & \Agree{.75} & \Agree{.67} & \Agree{.55} & --- & \Agree{.79} & \Agree{.75} & \Agree{.55} & \Agree{.59} & \Agree{.61} & \Agree{.61} \\
NLLB-SigLIP Large & \Agree{.74} & \Agree{.73} & \Agree{.77} & \Agree{.71} & \Agree{.56} & \Agree{.77} & --- & \Agree{.76} & \Agree{.56} & \Agree{.60} & \Agree{.63} & \Agree{.64} \\
MEXMA-SigLIP2 & \Agree{.75} & \Agree{.73} & \Agree{.78} & \Agree{.71} & \Agree{.57} & \Agree{.76} & \Agree{.79} & --- & \Agree{.55} & \Agree{.58} & \Agree{.60} & \Agree{.61} \\
SigLIP2 Base & \Agree{.55} & \Agree{.53} & \Agree{.57} & \Agree{.52} & \Agree{.40} & \Agree{.51} & \Agree{.57} & \Agree{.55} & --- & \Agree{.64} & \Agree{.66} & \Agree{.66} \\
SigLIP2 Large & \Agree{.63} & \Agree{.61} & \Agree{.67} & \Agree{.59} & \Agree{.47} & \Agree{.62} & \Agree{.65} & \Agree{.64} & \Agree{.66} & --- & \Agree{.73} & \Agree{.73} \\
SigLIP2 SO400M & \Agree{.63} & \Agree{.60} & \Agree{.65} & \Agree{.59} & \Agree{.45} & \Agree{.61} & \Agree{.64} & \Agree{.63} & \Agree{.69} & \Agree{.77} & --- & \Agree{.73} \\
SigLIP2 Giant & \Agree{.57} & \Agree{.56} & \Agree{.60} & \Agree{.55} & \Agree{.42} & \Agree{.56} & \Agree{.60} & \Agree{.59} & \Agree{.67} & \Agree{.74} & \Agree{.75} & --- \\
\midrule
Avg. & \Agree{.68} & \Agree{.65} & \Agree{.69} & \Agree{.57} & \Agree{.34} & \Agree{.58} & \Agree{.60} & \Agree{.59} & \Agree{.52} & \Agree{.57} & \Agree{.57} & \Agree{.58} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.50\textwidth}
\centering
Italian

\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.70}{
\begin{tabular}{lcccccccccccc}
\toprule
& \rotatebox{90}{Gemma 3 12B} & \rotatebox{90}{Qwen 2.5 VL 7B} & \rotatebox{90}{Qwen 3 VL 8B} & \rotatebox{90}{Aya Vision 8B} & \rotatebox{90}{Jina VL} & \rotatebox{90}{NLLB-SigLIP Base} & \rotatebox{90}{NLLB-SigLIP Large} & \rotatebox{90}{MEXMA-SigLIP2} & \rotatebox{90}{SigLIP2 Base} & \rotatebox{90}{SigLIP2 Large} & \rotatebox{90}{SigLIP2 SO400M} & \rotatebox{90}{SigLIP2 Giant} \\
\midrule
Gemma 3 12B & --- & \Agree{.68} & \Agree{.72} & \Agree{.56} & \Agree{.12} & \Agree{.52} & \Agree{.64} & \Agree{.65} & \Agree{.67} & \Agree{.67} & \Agree{.67} & \Agree{.67} \\
Qwen 2.5 VL 7B & \Agree{.82} & --- & \Agree{.80} & \Agree{.52} & \Agree{.12} & \Agree{.58} & \Agree{.69} & \Agree{.69} & \Agree{.68} & \Agree{.69} & \Agree{.70} & \Agree{.70} \\
Qwen 3 VL 8B & \Agree{.83} & \Agree{.87} & --- & \Agree{.57} & \Agree{.12} & \Agree{.60} & \Agree{.70} & \Agree{.72} & \Agree{.71} & \Agree{.71} & \Agree{.72} & \Agree{.73} \\
Aya Vision 8B & \Agree{.74} & \Agree{.79} & \Agree{.78} & --- & \Agree{.12} & \Agree{.44} & \Agree{.52} & \Agree{.51} & \Agree{.52} & \Agree{.52} & \Agree{.52} & \Agree{.54} \\
Jina VL & \Agree{.68} & \Agree{.73} & \Agree{.69} & \Agree{.62} & --- & \Agree{.08} & \Agree{.09} & \Agree{.08} & \Agree{.09} & \Agree{.09} & \Agree{.09} & \Agree{.09} \\
\midrule
NLLB-SigLIP Base & \Agree{.60} & \Agree{.63} & \Agree{.64} & \Agree{.59} & \Agree{.55} & --- & \Agree{.66} & \Agree{.64} & \Agree{.54} & \Agree{.52} & \Agree{.53} & \Agree{.55} \\
NLLB-SigLIP Large & \Agree{.70} & \Agree{.76} & \Agree{.77} & \Agree{.71} & \Agree{.63} & \Agree{.69} & --- & \Agree{.72} & \Agree{.64} & \Agree{.64} & \Agree{.65} & \Agree{.68} \\
MEXMA-SigLIP2 & \Agree{.75} & \Agree{.78} & \Agree{.79} & \Agree{.72} & \Agree{.67} & \Agree{.66} & \Agree{.77} & --- & \Agree{.66} & \Agree{.66} & \Agree{.68} & \Agree{.68} \\
SigLIP2 Base & \Agree{.66} & \Agree{.68} & \Agree{.70} & \Agree{.63} & \Agree{.58} & \Agree{.51} & \Agree{.62} & \Agree{.66} & --- & \Agree{.84} & \Agree{.83} & \Agree{.82} \\
SigLIP2 Large & \Agree{.69} & \Agree{.69} & \Agree{.72} & \Agree{.65} & \Agree{.59} & \Agree{.52} & \Agree{.63} & \Agree{.67} & \Agree{.79} & --- & \Agree{.88} & \Agree{.84} \\
SigLIP2 SO400M & \Agree{.65} & \Agree{.65} & \Agree{.68} & \Agree{.62} & \Agree{.55} & \Agree{.49} & \Agree{.61} & \Agree{.65} & \Agree{.76} & \Agree{.80} & --- & \Agree{.85} \\
SigLIP2 Giant & \Agree{.64} & \Agree{.65} & \Agree{.67} & \Agree{.60} & \Agree{.55} & \Agree{.47} & \Agree{.60} & \Agree{.63} & \Agree{.75} & \Agree{.79} & \Agree{.80} & --- \\
\midrule
Avg. & \Agree{.71} & \Agree{.72} & \Agree{.73} & \Agree{.62} & \Agree{.42} & \Agree{.51} & \Agree{.59} & \Agree{.60} & \Agree{.62} & \Agree{.63} & \Agree{.64} & \Agree{.65} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
& \rotatebox{90}{Gemma 3 12B} & \rotatebox{90}{Qwen 2.5 VL 7B} & \rotatebox{90}{Qwen 3 VL 8B} & \rotatebox{90}{Aya Vision 8B} & \rotatebox{90}{Jina VL} & \rotatebox{90}{NLLB-SigLIP Base} & \rotatebox{90}{NLLB-SigLIP Large} & \rotatebox{90}{MEXMA-SigLIP2} & \rotatebox{90}{SigLIP2 Base} & \rotatebox{90}{SigLIP2 Large} & \rotatebox{90}{SigLIP2 SO400M} & \rotatebox{90}{SigLIP2 Giant} \\
\midrule
Gemma 3 12B & --- & \Agree{.65} & \Agree{.69} & \Agree{.51} & \Agree{.10} & \Agree{.58} & \Agree{.59} & \Agree{.60} & \Agree{.48} & \Agree{.48} & \Agree{.51} & \Agree{.52} \\
Qwen 2.5 VL 7B & \Agree{.80} & --- & \Agree{.77} & \Agree{.48} & \Agree{.12} & \Agree{.65} & \Agree{.67} & \Agree{.67} & \Agree{.50} & \Agree{.51} & \Agree{.56} & \Agree{.57} \\
Qwen 3 VL 8B & \Agree{.80} & \Agree{.84} & --- & \Agree{.54} & \Agree{.11} & \Agree{.69} & \Agree{.72} & \Agree{.72} & \Agree{.55} & \Agree{.55} & \Agree{.60} & \Agree{.61} \\
Aya Vision 8B & \Agree{.71} & \Agree{.73} & \Agree{.76} & --- & \Agree{.12} & \Agree{.49} & \Agree{.50} & \Agree{.50} & \Agree{.38} & \Agree{.38} & \Agree{.42} & \Agree{.43} \\
Jina VL & \Agree{.59} & \Agree{.67} & \Agree{.60} & \Agree{.51} & --- & \Agree{.07} & \Agree{.08} & \Agree{.08} & \Agree{.07} & \Agree{.07} & \Agree{.08} & \Agree{.08} \\
\midrule
NLLB-SigLIP Base & \Agree{.70} & \Agree{.73} & \Agree{.74} & \Agree{.68} & \Agree{.56} & --- & \Agree{.75} & \Agree{.74} & \Agree{.49} & \Agree{.50} & \Agree{.55} & \Agree{.56} \\
NLLB-SigLIP Large & \Agree{.71} & \Agree{.76} & \Agree{.76} & \Agree{.69} & \Agree{.57} & \Agree{.79} & --- & \Agree{.75} & \Agree{.48} & \Agree{.50} & \Agree{.55} & \Agree{.56} \\
MEXMA-SigLIP2 & \Agree{.74} & \Agree{.76} & \Agree{.77} & \Agree{.68} & \Agree{.57} & \Agree{.79} & \Agree{.78} & --- & \Agree{.47} & \Agree{.50} & \Agree{.53} & \Agree{.55} \\
SigLIP2 Base & \Agree{.49} & \Agree{.50} & \Agree{.52} & \Agree{.47} & \Agree{.39} & \Agree{.47} & \Agree{.47} & \Agree{.47} & --- & \Agree{.61} & \Agree{.61} & \Agree{.65} \\
SigLIP2 Large & \Agree{.53} & \Agree{.52} & \Agree{.55} & \Agree{.49} & \Agree{.39} & \Agree{.49} & \Agree{.50} & \Agree{.49} & \Agree{.63} & --- & \Agree{.66} & \Agree{.67} \\
SigLIP2 SO400M & \Agree{.54} & \Agree{.54} & \Agree{.56} & \Agree{.51} & \Agree{.40} & \Agree{.50} & \Agree{.50} & \Agree{.51} & \Agree{.63} & \Agree{.69} & --- & \Agree{.70} \\
SigLIP2 Giant & \Agree{.50} & \Agree{.50} & \Agree{.53} & \Agree{.46} & \Agree{.37} & \Agree{.47} & \Agree{.47} & \Agree{.49} & \Agree{.59} & \Agree{.65} & \Agree{.70} & --- \\
\midrule
Avg. & \Agree{.65} & \Agree{.65} & \Agree{.66} & \Agree{.55} & \Agree{.34} & \Agree{.54} & \Agree{.55} & \Agree{.55} & \Agree{.48} & \Agree{.49} & \Agree{.52} & \Agree{.54} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.50\textwidth}
    
\centering
Romanian

\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.70}{
\begin{tabular}{lcccccccccccc}
\toprule
& \rotatebox{90}{Gemma 3 12B} & \rotatebox{90}{Qwen 2.5 VL 7B} & \rotatebox{90}{Qwen 3 VL 8B} & \rotatebox{90}{Aya Vision 8B} & \rotatebox{90}{Jina VL} & \rotatebox{90}{NLLB-SigLIP Base} & \rotatebox{90}{NLLB-SigLIP Large} & \rotatebox{90}{MEXMA-SigLIP2} & \rotatebox{90}{SigLIP2 Base} & \rotatebox{90}{SigLIP2 Large} & \rotatebox{90}{SigLIP2 SO400M} & \rotatebox{90}{SigLIP2 Giant} \\
\midrule
Gemma 3 12B & --- & \Agree{.64} & \Agree{.70} & \Agree{.52} & \Agree{.09} & \Agree{.53} & \Agree{.62} & \Agree{.65} & \Agree{.57} & \Agree{.62} & \Agree{.64} & \Agree{.62} \\
Qwen 2.5 VL 7B & \Agree{.80} & --- & \Agree{.76} & \Agree{.42} & \Agree{.10} & \Agree{.52} & \Agree{.62} & \Agree{.66} & \Agree{.58} & \Agree{.62} & \Agree{.63} & \Agree{.63} \\
Qwen 3 VL 8B & \Agree{.83} & \Agree{.83} & --- & \Agree{.50} & \Agree{.09} & \Agree{.57} & \Agree{.67} & \Agree{.72} & \Agree{.62} & \Agree{.67} & \Agree{.69} & \Agree{.68} \\
Aya Vision 8B & \Agree{.74} & \Agree{.74} & \Agree{.76} & --- & \Agree{.06} & \Agree{.42} & \Agree{.50} & \Agree{.50} & \Agree{.45} & \Agree{.50} & \Agree{.49} & \Agree{.50} \\
Jina VL & \Agree{.64} & \Agree{.71} & \Agree{.65} & \Agree{.61} & --- & \Agree{.04} & \Agree{.06} & \Agree{.06} & \Agree{.05} & \Agree{.06} & \Agree{.06} & \Agree{.06} \\
\midrule
NLLB-SigLIP Base & \Agree{.56} & \Agree{.57} & \Agree{.57} & \Agree{.55} & \Agree{.47} & --- & \Agree{.64} & \Agree{.61} & \Agree{.50} & \Agree{.51} & \Agree{.53} & \Agree{.51} \\
NLLB-SigLIP Large & \Agree{.68} & \Agree{.70} & \Agree{.71} & \Agree{.64} & \Agree{.56} & \Agree{.63} & --- & \Agree{.73} & \Agree{.58} & \Agree{.61} & \Agree{.61} & \Agree{.61} \\
MEXMA-SigLIP2 & \Agree{.76} & \Agree{.77} & \Agree{.78} & \Agree{.72} & \Agree{.62} & \Agree{.57} & \Agree{.70} & --- & \Agree{.60} & \Agree{.65} & \Agree{.65} & \Agree{.65} \\
SigLIP2 Base & \Agree{.61} & \Agree{.60} & \Agree{.62} & \Agree{.57} & \Agree{.48} & \Agree{.46} & \Agree{.58} & \Agree{.60} & --- & \Agree{.70} & \Agree{.72} & \Agree{.71} \\
SigLIP2 Large & \Agree{.67} & \Agree{.65} & \Agree{.68} & \Agree{.62} & \Agree{.52} & \Agree{.51} & \Agree{.60} & \Agree{.64} & \Agree{.71} & --- & \Agree{.76} & \Agree{.77} \\
SigLIP2 SO400M & \Agree{.66} & \Agree{.64} & \Agree{.66} & \Agree{.61} & \Agree{.51} & \Agree{.48} & \Agree{.59} & \Agree{.62} & \Agree{.69} & \Agree{.78} & --- & \Agree{.80} \\
SigLIP2 Giant & \Agree{.65} & \Agree{.63} & \Agree{.65} & \Agree{.59} & \Agree{.51} & \Agree{.49} & \Agree{.58} & \Agree{.62} & \Agree{.67} & \Agree{.77} & \Agree{.80} & --- \\
\midrule
Avg. & \Agree{.69} & \Agree{.68} & \Agree{.69} & \Agree{.58} & \Agree{.36} & \Agree{.48} & \Agree{.56} & \Agree{.58} & \Agree{.55} & \Agree{.59} & \Agree{.60} & \Agree{.59} \\
\bottomrule
\end{tabular}
}
\end{minipage}

\begin{minipage}{.50\textwidth}
\centering
Russian

\footnotesize
\setlength{\tabcolsep}{2.0pt}

\scalebox{.70}{
\begin{tabular}{lcccccccccccc}
\toprule
& \rotatebox{90}{Gemma 3 12B} & \rotatebox{90}{Qwen 2.5 VL 7B} & \rotatebox{90}{Qwen 3 VL 8B} & \rotatebox{90}{Aya Vision 8B} & \rotatebox{90}{Jina VL} & \rotatebox{90}{NLLB-SigLIP Base} & \rotatebox{90}{NLLB-SigLIP Large} & \rotatebox{90}{MEXMA-SigLIP2} & \rotatebox{90}{SigLIP2 Base} & \rotatebox{90}{SigLIP2 Large} & \rotatebox{90}{SigLIP2 SO400M} & \rotatebox{90}{SigLIP2 Giant} \\
\midrule
Gemma 3 12B & --- & \Agree{.71} & \Agree{.74} & \Agree{.58} & \Agree{.09} & \Agree{.68} & \Agree{.67} & \Agree{.66} & \Agree{.66} & \Agree{.68} & \Agree{.68} & \Agree{.69} \\
Qwen 2.5 VL 7B & \Agree{.84} & --- & \Agree{.79} & \Agree{.51} & \Agree{.09} & \Agree{.72} & \Agree{.72} & \Agree{.70} & \Agree{.70} & \Agree{.71} & \Agree{.72} & \Agree{.72} \\
Qwen 3 VL 8B & \Agree{.83} & \Agree{.87} & --- & \Agree{.56} & \Agree{.07} & \Agree{.73} & \Agree{.73} & \Agree{.73} & \Agree{.72} & \Agree{.73} & \Agree{.74} & \Agree{.75} \\
Aya Vision 8B & \Agree{.75} & \Agree{.79} & \Agree{.79} & --- & \Agree{.09} & \Agree{.53} & \Agree{.53} & \Agree{.51} & \Agree{.52} & \Agree{.53} & \Agree{.54} & \Agree{.53} \\
Jina VL & \Agree{.63} & \Agree{.68} & \Agree{.65} & \Agree{.61} & --- & \Agree{.06} & \Agree{.06} & \Agree{.05} & \Agree{.06} & \Agree{.06} & \Agree{.05} & \Agree{.06} \\
\midrule
NLLB-SigLIP Base & \Agree{.74} & \Agree{.78} & \Agree{.78} & \Agree{.71} & \Agree{.62} & --- & \Agree{.79} & \Agree{.76} & \Agree{.69} & \Agree{.68} & \Agree{.69} & \Agree{.71} \\
NLLB-SigLIP Large & \Agree{.75} & \Agree{.78} & \Agree{.78} & \Agree{.71} & \Agree{.62} & \Agree{.80} & --- & \Agree{.78} & \Agree{.68} & \Agree{.68} & \Agree{.70} & \Agree{.68} \\
MEXMA-SigLIP2 & \Agree{.78} & \Agree{.80} & \Agree{.80} & \Agree{.73} & \Agree{.63} & \Agree{.79} & \Agree{.80} & --- & \Agree{.66} & \Agree{.66} & \Agree{.68} & \Agree{.68} \\
SigLIP2 Base & \Agree{.68} & \Agree{.69} & \Agree{.70} & \Agree{.63} & \Agree{.55} & \Agree{.65} & \Agree{.64} & \Agree{.68} & --- & \Agree{.82} & \Agree{.84} & \Agree{.82} \\
SigLIP2 Large & \Agree{.70} & \Agree{.70} & \Agree{.72} & \Agree{.64} & \Agree{.55} & \Agree{.65} & \Agree{.66} & \Agree{.66} & \Agree{.80} & --- & \Agree{.85} & \Agree{.85} \\
SigLIP2 SO400M & \Agree{.68} & \Agree{.67} & \Agree{.68} & \Agree{.62} & \Agree{.52} & \Agree{.64} & \Agree{.63} & \Agree{.65} & \Agree{.79} & \Agree{.81} & --- & \Agree{.86} \\
SigLIP2 Giant & \Agree{.67} & \Agree{.66} & \Agree{.68} & \Agree{.63} & \Agree{.52} & \Agree{.63} & \Agree{.62} & \Agree{.65} & \Agree{.76} & \Agree{.82} & \Agree{.81} & --- \\
\midrule
Avg. & \Agree{.73} & \Agree{.74} & \Agree{.74} & \Agree{.63} & \Agree{.40} & \Agree{.63} & \Agree{.62} & \Agree{.62} & \Agree{.64} & \Agree{.65} & \Agree{.67} & \Agree{.67} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.50\textwidth}
\centering
Slovak

\footnotesize
\setlength{\tabcolsep}{2.0pt}
\scalebox{.70}{
\begin{tabular}{lcccccccccccc}
\toprule
& \rotatebox{90}{Gemma 3 12B} & \rotatebox{90}{Qwen 2.5 VL 7B} & \rotatebox{90}{Qwen 3 VL 8B} & \rotatebox{90}{Aya Vision 8B} & \rotatebox{90}{Jina VL} & \rotatebox{90}{NLLB-SigLIP Base} & \rotatebox{90}{NLLB-SigLIP Large} & \rotatebox{90}{MEXMA-SigLIP2} & \rotatebox{90}{SigLIP2 Base} & \rotatebox{90}{SigLIP2 Large} & \rotatebox{90}{SigLIP2 SO400M} & \rotatebox{90}{SigLIP2 Giant} \\
\midrule
Gemma 3 12B & --- & \Agree{.64} & \Agree{.65} & \Agree{.37} & \Agree{.08} & \Agree{.48} & \Agree{.55} & \Agree{.59} & \Agree{.55} & \Agree{.57} & \Agree{.59} & \Agree{.58} \\
Qwen 2.5 VL 7B & \Agree{.77} & --- & \Agree{.71} & \Agree{.35} & \Agree{.09} & \Agree{.51} & \Agree{.59} & \Agree{.65} & \Agree{.60} & \Agree{.61} & \Agree{.63} & \Agree{.62} \\
Qwen 3 VL 8B & \Agree{.78} & \Agree{.82} & --- & \Agree{.41} & \Agree{.08} & \Agree{.54} & \Agree{.66} & \Agree{.70} & \Agree{.65} & \Agree{.65} & \Agree{.68} & \Agree{.68} \\
Aya Vision 8B & \Agree{.63} & \Agree{.68} & \Agree{.67} & --- & \Agree{.06} & \Agree{.32} & \Agree{.37} & \Agree{.40} & \Agree{.38} & \Agree{.39} & \Agree{.41} & \Agree{.41} \\
Jina VL & \Agree{.59} & \Agree{.67} & \Agree{.60} & \Agree{.56} & --- & \Agree{.04} & \Agree{.05} & \Agree{.05} & \Agree{.05} & \Agree{.06} & \Agree{.06} & \Agree{.05} \\
\midrule
NLLB-SigLIP Base & \Agree{.48} & \Agree{.52} & \Agree{.52} & \Agree{.45} & \Agree{.43} & --- & \Agree{.61} & \Agree{.56} & \Agree{.49} & \Agree{.48} & \Agree{.52} & \Agree{.50} \\
NLLB-SigLIP Large & \Agree{.63} & \Agree{.65} & \Agree{.66} & \Agree{.55} & \Agree{.53} & \Agree{.55} & --- & \Agree{.69} & \Agree{.58} & \Agree{.57} & \Agree{.60} & \Agree{.59} \\
MEXMA-SigLIP2 & \Agree{.73} & \Agree{.75} & \Agree{.77} & \Agree{.62} & \Agree{.59} & \Agree{.51} & \Agree{.69} & --- & \Agree{.62} & \Agree{.62} & \Agree{.64} & \Agree{.63} \\
SigLIP2 Base & \Agree{.64} & \Agree{.64} & \Agree{.66} & \Agree{.55} & \Agree{.50} & \Agree{.43} & \Agree{.54} & \Agree{.63} & --- & \Agree{.77} & \Agree{.78} & \Agree{.77} \\
SigLIP2 Large & \Agree{.65} & \Agree{.63} & \Agree{.66} & \Agree{.54} & \Agree{.48} & \Agree{.43} & \Agree{.54} & \Agree{.61} & \Agree{.75} & --- & \Agree{.82} & \Agree{.79} \\
SigLIP2 SO400M & \Agree{.63} & \Agree{.62} & \Agree{.65} & \Agree{.53} & \Agree{.48} & \Agree{.43} & \Agree{.53} & \Agree{.62} & \Agree{.74} & \Agree{.78} & --- & \Agree{.82} \\
SigLIP2 Giant & \Agree{.64} & \Agree{.63} & \Agree{.65} & \Agree{.54} & \Agree{.48} & \Agree{.42} & \Agree{.54} & \Agree{.62} & \Agree{.71} & \Agree{.76} & \Agree{.80} & --- \\
\midrule
Avg. & \Agree{.65} & \Agree{.66} & \Agree{.65} & \Agree{.50} & \Agree{.35} & \Agree{.42} & \Agree{.52} & \Agree{.55} & \Agree{.56} & \Agree{.57} & \Agree{.59} & \Agree{.59} \\
\bottomrule
\end{tabular}
}
\end{minipage}

\begin{minipage}{.50\textwidth}
\centering
Ukrainian

\footnotesize
\setlength{\tabcolsep}{2.0pt}

\scalebox{.70}{
\begin{tabular}{lcccccccccccc}
\toprule
& \rotatebox{90}{Gemma 3 12B} & \rotatebox{90}{Qwen 2.5 VL 7B} & \rotatebox{90}{Qwen 3 VL 8B} & \rotatebox{90}{Aya Vision 8B} & \rotatebox{90}{Jina VL} & \rotatebox{90}{NLLB-SigLIP Base} & \rotatebox{90}{NLLB-SigLIP Large} & \rotatebox{90}{MEXMA-SigLIP2} & \rotatebox{90}{SigLIP2 Base} & \rotatebox{90}{SigLIP2 Large} & \rotatebox{90}{SigLIP2 SO400M} & \rotatebox{90}{SigLIP2 Giant} \\
\midrule
Gemma 3 12B & --- & \Agree{.71} & \Agree{.74} & \Agree{.54} & \Agree{.12} & \Agree{.66} & \Agree{.66} & \Agree{.66} & \Agree{.63} & \Agree{.64} & \Agree{.66} & \Agree{.64} \\
Qwen 2.5 VL 7B & \Agree{.81} & --- & \Agree{.78} & \Agree{.48} & \Agree{.09} & \Agree{.68} & \Agree{.70} & \Agree{.70} & \Agree{.64} & \Agree{.66} & \Agree{.66} & \Agree{.65} \\
Qwen 3 VL 8B & \Agree{.82} & \Agree{.84} & --- & \Agree{.54} & \Agree{.08} & \Agree{.72} & \Agree{.74} & \Agree{.74} & \Agree{.67} & \Agree{.68} & \Agree{.69} & \Agree{.69} \\
Aya Vision 8B & \Agree{.72} & \Agree{.75} & \Agree{.76} & --- & \Agree{.07} & \Agree{.51} & \Agree{.53} & \Agree{.53} & \Agree{.49} & \Agree{.50} & \Agree{.51} & \Agree{.50} \\
Jina VL & \Agree{.60} & \Agree{.66} & \Agree{.60} & \Agree{.57} & --- & \Agree{.06} & \Agree{.06} & \Agree{.06} & \Agree{.06} & \Agree{.06} & \Agree{.06} & \Agree{.05} \\
\midrule
NLLB-SigLIP Base & \Agree{.72} & \Agree{.76} & \Agree{.75} & \Agree{.68} & \Agree{.57} & --- & \Agree{.78} & \Agree{.74} & \Agree{.62} & \Agree{.63} & \Agree{.63} & \Agree{.65} \\
NLLB-SigLIP Large & \Agree{.73} & \Agree{.77} & \Agree{.76} & \Agree{.68} & \Agree{.57} & \Agree{.79} & --- & \Agree{.77} & \Agree{.64} & \Agree{.65} & \Agree{.65} & \Agree{.66} \\
MEXMA-SigLIP2 & \Agree{.75} & \Agree{.78} & \Agree{.79} & \Agree{.69} & \Agree{.59} & \Agree{.76} & \Agree{.78} & --- & \Agree{.61} & \Agree{.64} & \Agree{.63} & \Agree{.65} \\
SigLIP2 Base & \Agree{.64} & \Agree{.65} & \Agree{.67} & \Agree{.59} & \Agree{.50} & \Agree{.60} & \Agree{.61} & \Agree{.63} & --- & \Agree{.76} & \Agree{.76} & \Agree{.75} \\
SigLIP2 Large & \Agree{.66} & \Agree{.67} & \Agree{.68} & \Agree{.60} & \Agree{.51} & \Agree{.62} & \Agree{.62} & \Agree{.64} & \Agree{.75} & --- & \Agree{.80} & \Agree{.82} \\
SigLIP2 SO400M & \Agree{.65} & \Agree{.66} & \Agree{.68} & \Agree{.60} & \Agree{.50} & \Agree{.62} & \Agree{.62} & \Agree{.63} & \Agree{.73} & \Agree{.78} & --- & \Agree{.83} \\
SigLIP2 Giant & \Agree{.65} & \Agree{.66} & \Agree{.66} & \Agree{.60} & \Agree{.49} & \Agree{.62} & \Agree{.62} & \Agree{.63} & \Agree{.73} & \Agree{.78} & \Agree{.80} & --- \\
\midrule
Avg. & \Agree{.70} & \Agree{.72} & \Agree{.72} & \Agree{.60} & \Agree{.37} & \Agree{.60} & \Agree{.61} & \Agree{.61} & \Agree{.60} & \Agree{.62} & \Agree{.62} & \Agree{.63} \\
\bottomrule
\end{tabular}
}
\end{minipage}\begin{minipage}{.50\textwidth}
\centering
Vietnamese
\footnotesize
\setlength{\tabcolsep}{2.0pt}

\scalebox{.70}{
\begin{tabular}{lcccccccccccc}
\toprule
& \rotatebox{90}{Gemma 3 12B} & \rotatebox{90}{Qwen 2.5 VL 7B} & \rotatebox{90}{Qwen 3 VL 8B} & \rotatebox{90}{Aya Vision 8B} & \rotatebox{90}{Jina VL} & \rotatebox{90}{NLLB-SigLIP Base} & \rotatebox{90}{NLLB-SigLIP Large} & \rotatebox{90}{MEXMA-SigLIP2} & \rotatebox{90}{SigLIP2 Base} & \rotatebox{90}{SigLIP2 Large} & \rotatebox{90}{SigLIP2 SO400M} & \rotatebox{90}{SigLIP2 Giant} \\
\midrule
Gemma 3 12B & --- & \Agree{.66} & \Agree{.72} & \Agree{.59} & \Agree{.11} & \Agree{.54} & \Agree{.58} & \Agree{.63} & \Agree{.63} & \Agree{.65} & \Agree{.66} & \Agree{.68} \\
Qwen 2.5 VL 7B & \Agree{.83} & --- & \Agree{.78} & \Agree{.53} & \Agree{.10} & \Agree{.59} & \Agree{.61} & \Agree{.66} & \Agree{.63} & \Agree{.65} & \Agree{.65} & \Agree{.66} \\
Qwen 3 VL 8B & \Agree{.84} & \Agree{.85} & --- & \Agree{.58} & \Agree{.09} & \Agree{.60} & \Agree{.63} & \Agree{.70} & \Agree{.67} & \Agree{.69} & \Agree{.70} & \Agree{.71} \\
Aya Vision 8B & \Agree{.74} & \Agree{.74} & \Agree{.77} & --- & \Agree{.10} & \Agree{.46} & \Agree{.49} & \Agree{.54} & \Agree{.54} & \Agree{.55} & \Agree{.55} & \Agree{.56} \\
Jina VL & \Agree{.61} & \Agree{.69} & \Agree{.61} & \Agree{.54} & --- & \Agree{.06} & \Agree{.07} & \Agree{.07} & \Agree{.07} & \Agree{.08} & \Agree{.08} & \Agree{.08} \\
\midrule
NLLB-SigLIP Base & \Agree{.63} & \Agree{.64} & \Agree{.65} & \Agree{.59} & \Agree{.50} & --- & \Agree{.67} & \Agree{.64} & \Agree{.53} & \Agree{.53} & \Agree{.54} & \Agree{.58} \\
NLLB-SigLIP Large & \Agree{.65} & \Agree{.66} & \Agree{.68} & \Agree{.62} & \Agree{.52} & \Agree{.68} & --- & \Agree{.67} & \Agree{.55} & \Agree{.56} & \Agree{.59} & \Agree{.59} \\
MEXMA-SigLIP2 & \Agree{.76} & \Agree{.77} & \Agree{.80} & \Agree{.72} & \Agree{.60} & \Agree{.68} & \Agree{.71} & --- & \Agree{.61} & \Agree{.61} & \Agree{.61} & \Agree{.63} \\
SigLIP2 Base & \Agree{.63} & \Agree{.63} & \Agree{.65} & \Agree{.59} & \Agree{.49} & \Agree{.52} & \Agree{.54} & \Agree{.61} & --- & \Agree{.78} & \Agree{.77} & \Agree{.78} \\
SigLIP2 Large & \Agree{.67} & \Agree{.66} & \Agree{.67} & \Agree{.62} & \Agree{.50} & \Agree{.54} & \Agree{.54} & \Agree{.62} & \Agree{.75} & --- & \Agree{.79} & \Agree{.82} \\
SigLIP2 SO400M & \Agree{.64} & \Agree{.63} & \Agree{.66} & \Agree{.60} & \Agree{.48} & \Agree{.52} & \Agree{.52} & \Agree{.61} & \Agree{.76} & \Agree{.79} & --- & \Agree{.82} \\
SigLIP2 Giant & \Agree{.65} & \Agree{.64} & \Agree{.65} & \Agree{.60} & \Agree{.49} & \Agree{.54} & \Agree{.55} & \Agree{.62} & \Agree{.73} & \Agree{.79} & \Agree{.79} & --- \\
\midrule
Avg. & \Agree{.70} & \Agree{.69} & \Agree{.69} & \Agree{.60} & \Agree{.36} & \Agree{.52} & \Agree{.54} & \Agree{.58} & \Agree{.59} & \Agree{.61} & \Agree{.61} & \Agree{.63} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
Model & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi \\
\midrule
Gemma 3 12B & \AccCell{.581}{.031} & \AccCell{.425}{.032} & \AccCell{.507}{.032} & \AccCell{.581}{.031} & \AccCell{.587}{.031} & \AccCell{.569}{.031} & \AccCell{.523}{.031} & \AccCell{.581}{.032} & \AccCell{.510}{.032} & \AccCell{.569}{.031} & \AccCell{.610}{.030} & \AccCell{.472}{.031} & \AccCell{.593}{.031} & \AccCell{.600}{.031} \\
Qwen 2.5 VL 7B & \AccCell{.595}{.031} & \AccCell{.335}{.030} & \AccCell{.586}{.031} & \AccCell{.689}{.029} & \AccCell{.571}{.031} & \AccCell{.713}{.029} & \AccCell{.529}{.031} & \AccCell{.663}{.030} & \AccCell{.607}{.031} & \AccCell{.571}{.031} & \AccCell{.686}{.030} & \AccCell{.544}{.032} & \AccCell{.630}{.031} & \AccCell{.622}{.031} \\
Qwen 3 VL 8B & \AccCell{.676}{.030} & \AccCell{.504}{.031} & \AccCell{.653}{.030} & \AccCell{.700}{.029} & \AccCell{.704}{.029} & \AccCell{.722}{.028} & \AccCell{.695}{.029} & \AccCell{.705}{.029} & \AccCell{.686}{.030} & \AccCell{.678}{.029} & \AccCell{.698}{.029} & \AccCell{.623}{.030} & \AccCell{.676}{.030} & \AccCell{.685}{.029} \\
Aya Vision 8B & \AccCell{.245}{.028} & \AccCell{.127}{.021} & \AccCell{.296}{.029} & \AccCell{.410}{.031} & \AccCell{.408}{.031} & \AccCell{.497}{.032} & \AccCell{.302}{.029} & \AccCell{.367}{.031} & \AccCell{.335}{.030} & \AccCell{.360}{.030} & \AccCell{.379}{.031} & \AccCell{.225}{.027} & \AccCell{.347}{.030} & \AccCell{.424}{.032} \\
Jina VL & \AccCell{.018}{.008} & \AccCell{.004}{.004} & \AccCell{.007}{.005} & \AccCell{.035}{.012} & \AccCell{.016}{.008} & \AccCell{.020}{.009} & \AccCell{.009}{.006} & \AccCell{.023}{.009} & \AccCell{.023}{.009} & \AccCell{.013}{.007} & \AccCell{.012}{.007} & \AccCell{.009}{.006} & \AccCell{.016}{.008} & \AccCell{.034}{.011} \\
\midrule
NLLB-SigLIP Base & \AccCell{.665}{.029} & \AccCell{.339}{.030} & \AccCell{.382}{.031} & \AccCell{.488}{.031} & \AccCell{.661}{.030} & \AccCell{.677}{.030} & \AccCell{.651}{.031} & \AccCell{.478}{.031} & \AccCell{.635}{.030} & \AccCell{.450}{.031} & \AccCell{.682}{.029} & \AccCell{.407}{.031} & \AccCell{.654}{.030} & \AccCell{.517}{.032} \\
NLLB-SigLIP Large & \AccCell{.680}{.030} & \AccCell{.443}{.031} & \AccCell{.571}{.031} & \AccCell{.599}{.031} & \AccCell{.689}{.029} & \AccCell{.698}{.029} & \AccCell{.698}{.029} & \AccCell{.643}{.030} & \AccCell{.656}{.030} & \AccCell{.608}{.030} & \AccCell{.685}{.029} & \AccCell{.573}{.031} & \AccCell{.671}{.029} & \AccCell{.551}{.031} \\
MEXMA-SigLIP2 & \AccCell{.652}{.030} & \AccCell{.657}{.030} & \AccCell{.668}{.030} & \AccCell{.687}{.030} & \AccCell{.653}{.030} & \AccCell{.677}{.029} & \AccCell{.684}{.030} & \AccCell{.676}{.030} & \AccCell{.641}{.030} & \AccCell{.676}{.030} & \AccCell{.678}{.030} & \AccCell{.670}{.030} & \AccCell{.673}{.030} & \AccCell{.653}{.030} \\
SigLIP2 Base & \AccCell{.630}{.030} & \AccCell{.339}{.030} & \AccCell{.645}{.030} & \AccCell{.686}{.029} & \AccCell{.587}{.031} & \AccCell{.719}{.028} & \AccCell{.501}{.032} & \AccCell{.674}{.029} & \AccCell{.450}{.032} & \AccCell{.591}{.031} & \AccCell{.687}{.029} & \AccCell{.620}{.031} & \AccCell{.624}{.031} & \AccCell{.642}{.031} \\
SigLIP2 Large & \AccCell{.638}{.030} & \AccCell{.397}{.031} & \AccCell{.671}{.029} & \AccCell{.709}{.029} & \AccCell{.633}{.031} & \AccCell{.721}{.028} & \AccCell{.617}{.031} & \AccCell{.695}{.029} & \AccCell{.460}{.031} & \AccCell{.639}{.030} & \AccCell{.697}{.029} & \AccCell{.644}{.030} & \AccCell{.654}{.030} & \AccCell{.668}{.030} \\
SigLIP2 SO400M & \AccCell{.633}{.030} & \AccCell{.428}{.033} & \AccCell{.664}{.030} & \AccCell{.705}{.029} & \AccCell{.659}{.030} & \AccCell{.705}{.029} & \AccCell{.610}{.031} & \AccCell{.689}{.030} & \AccCell{.510}{.032} & \AccCell{.661}{.030} & \AccCell{.698}{.029} & \AccCell{.658}{.030} & \AccCell{.660}{.030} & \AccCell{.652}{.030} \\
SigLIP2 Giant & \AccCell{.627}{.031} & \AccCell{.380}{.031} & \AccCell{.674}{.030} & \AccCell{.678}{.030} & \AccCell{.641}{.031} & \AccCell{.684}{.029} & \AccCell{.573}{.031} & \AccCell{.672}{.030} & \AccCell{.490}{.032} & \AccCell{.655}{.030} & \AccCell{.677}{.029} & \AccCell{.658}{.030} & \AccCell{.650}{.030} & \AccCell{.660}{.030} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc@{\hskip 16pt}c}
\toprule
Model & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
Gemma 3 12B & \Acc{.476} & \Acc{.308} & \Acc{.352} & \Acc{.517} & \Acc{.494} & \Acc{.542} & \Acc{.499} & \Acc{.467} & \Acc{.470} & \Acc{.462} & \Acc{.535} & \Acc{.337} & \Acc{.506} & \Acc{.508} & \Acc{.462} \\
Qwen 2.5 VL 7B & \Acc{.525} & \Acc{.326} & \Acc{.462} & \Acc{.252} & \Acc{.507} & \Acc{.654} & \Acc{.471} & \Acc{.577} & \Acc{.510} & \Acc{.532} & \Acc{.590} & \Acc{.439} & \Acc{.527} & \Acc{.572} & \Acc{.496} \\
Qwen 3 VL 8B & \Acc{.584} & \Acc{.407} & \Acc{.546} & \Acc{.625} & \Acc{.630} & \Acc{.674} & \Acc{.619} & \Acc{.616} & \Acc{.598} & \Acc{.519} & \Acc{.646} & \Acc{.485} & \Acc{.595} & \Acc{.592} & \Acc{.581} \\
Aya Vision 8B & \Acc{.268} & \Acc{.101} & \Acc{.284} & \Acc{.352} & \Acc{.371} & \Acc{.299} & \Acc{.226} & \Acc{.328} & \Acc{.226} & \Acc{.328} & \Acc{.356} & \Acc{.203} & \Acc{.357} & \Acc{.327} & \Acc{.288} \\
Jina VL & \Acc{.010} & \Acc{.000} & \Acc{.006} & \Acc{.006} & \Acc{.001} & \Acc{.019} & \Acc{.004} & \Acc{.007} & \Acc{.007} & \Acc{.019} & \Acc{.001} & \Acc{.005} & \Acc{.002} & \Acc{.018} & \Acc{.008} \\
\midrule
\midrule
Avg. & \Acc{.373} & \Acc{.229} & \Acc{.330} & \Acc{.350} & \Acc{.401} & \Acc{.438} & \Acc{.364} & \Acc{.399} & \Acc{.362} & \Acc{.372} & \Acc{.426} & \Acc{.294} & \Acc{.397} & \Acc{.403} & \Acc{.367} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc@{\hskip 8pt}c}
\toprule
Lng. & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
ar & --- & \FP{.17} & \FP{.05} & \FP{.01} & \FP{.00} & \FP{-.08} & \FP{.03} & \FP{.01} & \FP{.02} & \FP{.00} & \FP{-.01} & \FP{.07} & \FP{.01} & \FP{.01} & \FP{.02} \\
az & \FP{-.17} & --- & \FP{-.14} & \FP{-.17} & \FP{-.18} & \FP{-.24} & \FP{-.16} & \FP{-.17} & \FP{-.17} & \FP{-.19} & \FP{-.18} & \FP{-.11} & \FP{-.16} & \FP{-.18} & \FP{-.17} \\
cs & \FP{-.05} & \FP{.14} & --- & \FP{-.05} & \FP{-.06} & \FP{-.14} & \FP{-.02} & \FP{-.05} & \FP{-.03} & \FP{-.06} & \FP{-.06} & \FP{.03} & \FP{-.04} & \FP{-.06} & \FP{-.03} \\
de & \FP{-.01} & \FP{.17} & \FP{.05} & --- & \FP{-.02} & \FP{-.08} & \FP{.02} & \FP{.01} & \FP{.01} & \FP{.00} & \FP{-.02} & \FP{.08} & \FP{.00} & \FP{-.01} & \FP{.01} \\
el & \FP{.00} & \FP{.18} & \FP{.06} & \FP{.02} & --- & \FP{-.07} & \FP{.03} & \FP{.02} & \FP{.03} & \FP{.01} & \FP{.00} & \FP{.09} & \FP{.02} & \FP{.01} & \FP{.03} \\
en & \FP{.08} & \FP{.24} & \FP{.14} & \FP{.08} & \FP{.07} & --- & \FP{.10} & \FP{.09} & \FP{.10} & \FP{.09} & \FP{.05} & \FP{.16} & \FP{.08} & \FP{.08} & \FP{.10} \\
hi & \FP{-.03} & \FP{.16} & \FP{.02} & \FP{-.02} & \FP{-.03} & \FP{-.10} & --- & \FP{-.02} & \FP{.00} & \FP{-.04} & \FP{-.03} & \FP{.05} & \FP{-.01} & \FP{-.02} & \FP{-.01} \\
it & \FP{-.01} & \FP{.17} & \FP{.05} & \FP{-.01} & \FP{-.02} & \FP{-.09} & \FP{.02} & --- & \FP{.01} & \FP{-.01} & \FP{-.03} & \FP{.08} & \FP{.00} & \FP{-.01} & \FP{.01} \\
ja & \FP{-.02} & \FP{.17} & \FP{.03} & \FP{-.01} & \FP{-.03} & \FP{-.10} & \FP{.00} & \FP{-.01} & --- & \FP{-.03} & \FP{-.03} & \FP{.06} & \FP{-.01} & \FP{-.02} & \FP{.00} \\
ro & \FP{.00} & \FP{.19} & \FP{.06} & \FP{.00} & \FP{-.01} & \FP{-.09} & \FP{.04} & \FP{.01} & \FP{.03} & --- & \FP{-.02} & \FP{.09} & \FP{.01} & \FP{-.01} & \FP{.02} \\
ru & \FP{.01} & \FP{.18} & \FP{.06} & \FP{.02} & \FP{.00} & \FP{-.05} & \FP{.03} & \FP{.03} & \FP{.03} & \FP{.02} & --- & \FP{.09} & \FP{.02} & \FP{.02} & \FP{.04} \\
sk & \FP{-.07} & \FP{.11} & \FP{-.03} & \FP{-.08} & \FP{-.09} & \FP{-.16} & \FP{-.05} & \FP{-.08} & \FP{-.06} & \FP{-.09} & \FP{-.09} & --- & \FP{-.07} & \FP{-.09} & \FP{-.06} \\
uk & \FP{-.01} & \FP{.16} & \FP{.04} & \FP{.00} & \FP{-.02} & \FP{-.08} & \FP{.01} & \FP{.00} & \FP{.01} & \FP{-.01} & \FP{-.02} & \FP{.07} & --- & \FP{-.01} & \FP{.01} \\
vi & \FP{-.01} & \FP{.18} & \FP{.06} & \FP{.01} & \FP{-.01} & \FP{-.08} & \FP{.02} & \FP{.01} & \FP{.02} & \FP{.01} & \FP{-.02} & \FP{.09} & \FP{.01} & --- & \FP{.02} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc@{\hskip 16pt}c}
\toprule
& ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
ar & --- & \Acc{.949} & \Acc{.985} & \Acc{.987} & \Acc{.988} & \Acc{.982} & \Acc{.980} & \Acc{.989} & \Acc{.981} & \Acc{.986} & \Acc{.989} & \Acc{.981} & \Acc{.987} & \Acc{.989} & \Acc{.984} \\
az & \Acc{.967} & --- & \Acc{.964} & \Acc{.969} & \Acc{.962} & \Acc{.963} & \Acc{.948} & \Acc{.969} & \Acc{.955} & \Acc{.962} & \Acc{.969} & \Acc{.962} & \Acc{.965} & \Acc{.965} & \Acc{.966} \\
cs & \Acc{.984} & \Acc{.949} & --- & \Acc{.990} & \Acc{.986} & \Acc{.987} & \Acc{.976} & \Acc{.990} & \Acc{.979} & \Acc{.985} & \Acc{.990} & \Acc{.985} & \Acc{.987} & \Acc{.988} & \Acc{.984} \\
de & \Acc{.988} & \Acc{.952} & \Acc{.988} & --- & \Acc{.985} & \Acc{.989} & \Acc{.974} & \Acc{.990} & \Acc{.979} & \Acc{.987} & \Acc{.990} & \Acc{.987} & \Acc{.988} & \Acc{.987} & \Acc{.985} \\
el & \Acc{.988} & \Acc{.948} & \Acc{.985} & \Acc{.986} & --- & \Acc{.986} & \Acc{.983} & \Acc{.990} & \Acc{.980} & \Acc{.986} & \Acc{.990} & \Acc{.983} & \Acc{.988} & \Acc{.991} & \Acc{.985} \\
en & \Acc{.979} & \Acc{.946} & \Acc{.983} & \Acc{.988} & \Acc{.983} & --- & \Acc{.976} & \Acc{.990} & \Acc{.980} & \Acc{.986} & \Acc{.986} & \Acc{.978} & \Acc{.984} & \Acc{.986} & \Acc{.982} \\
hi & \Acc{.984} & \Acc{.941} & \Acc{.980} & \Acc{.979} & \Acc{.986} & \Acc{.979} & --- & \Acc{.983} & \Acc{.979} & \Acc{.983} & \Acc{.985} & \Acc{.976} & \Acc{.983} & \Acc{.989} & \Acc{.980} \\
it & \Acc{.989} & \Acc{.952} & \Acc{.989} & \Acc{.991} & \Acc{.988} & \Acc{.990} & \Acc{.981} & --- & \Acc{.982} & \Acc{.989} & \Acc{.992} & \Acc{.988} & \Acc{.991} & \Acc{.991} & \Acc{.987} \\
ja & \Acc{.985} & \Acc{.946} & \Acc{.982} & \Acc{.983} & \Acc{.984} & \Acc{.984} & \Acc{.979} & \Acc{.985} & --- & \Acc{.981} & \Acc{.987} & \Acc{.979} & \Acc{.983} & \Acc{.985} & \Acc{.982} \\
ro & \Acc{.986} & \Acc{.949} & \Acc{.984} & \Acc{.987} & \Acc{.987} & \Acc{.986} & \Acc{.977} & \Acc{.991} & \Acc{.978} & --- & \Acc{.990} & \Acc{.983} & \Acc{.988} & \Acc{.989} & \Acc{.984} \\
ru & \Acc{.989} & \Acc{.952} & \Acc{.989} & \Acc{.992} & \Acc{.988} & \Acc{.988} & \Acc{.981} & \Acc{.992} & \Acc{.981} & \Acc{.989} & --- & \Acc{.987} & \Acc{.989} & \Acc{.991} & \Acc{.986} \\
sk & \Acc{.979} & \Acc{.944} & \Acc{.981} & \Acc{.986} & \Acc{.980} & \Acc{.980} & \Acc{.969} & \Acc{.986} & \Acc{.974} & \Acc{.980} & \Acc{.986} & --- & \Acc{.984} & \Acc{.982} & \Acc{.979} \\
uk & \Acc{.986} & \Acc{.951} & \Acc{.986} & \Acc{.988} & \Acc{.987} & \Acc{.985} & \Acc{.978} & \Acc{.990} & \Acc{.980} & \Acc{.986} & \Acc{.990} & \Acc{.984} & --- & \Acc{.989} & \Acc{.984} \\
vi & \Acc{.990} & \Acc{.952} & \Acc{.987} & \Acc{.987} & \Acc{.991} & \Acc{.992} & \Acc{.985} & \Acc{.993} & \Acc{.983} & \Acc{.990} & \Acc{.992} & \Acc{.985} & \Acc{.990} & --- & \Acc{.987} \\
\midrule
Avg. & \Acc{.985} & \Acc{.952} & \Acc{.985} & \Acc{.987} & \Acc{.985} & \Acc{.985} & \Acc{.978} & \Acc{.988} & \Acc{.979} & \Acc{.985} & \Acc{.988} & \Acc{.983} & \Acc{.986} & \Acc{.987} & \Acc{.982} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc@{\hskip 8pt}c}
\toprule
Lng. & ar & az & cs & de & el & en & hi & it & ja & ro & ru & sk & uk & vi & Avg. \\
\midrule
ar & --- & \FP{.03} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} \\
az & \FP{-.03} & --- & \FP{-.03} & \FP{-.02} & \FP{-.03} & \FP{-.03} & \FP{-.03} & \FP{-.03} & \FP{-.02} & \FP{-.03} & \FP{-.03} & \FP{-.02} & \FP{-.02} & \FP{-.03} & \FP{-.03} \\
cs & \FP{.00} & \FP{.03} & --- & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} \\
de & \FP{.00} & \FP{.02} & \FP{.00} & --- & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} \\
el & \FP{.00} & \FP{.03} & \FP{.00} & \FP{.00} & --- & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} \\
en & \FP{.00} & \FP{.03} & \FP{.00} & \FP{.00} & \FP{.00} & --- & \FP{.00} & \FP{.00} & \FP{.01} & \FP{.00} & \FP{.00} & \FP{.01} & \FP{.00} & \FP{.00} & \FP{.00} \\
hi & \FP{.00} & \FP{.03} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & --- & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.01} & \FP{.00} & \FP{.00} & \FP{.00} \\
it & \FP{.00} & \FP{.03} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & --- & \FP{.01} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} \\
ja & \FP{.00} & \FP{.02} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{-.01} & \FP{.00} & \FP{-.01} & --- & \FP{-.01} & \FP{-.01} & \FP{.00} & \FP{.00} & \FP{-.01} & \FP{.00} \\
ro & \FP{.00} & \FP{.03} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.01} & --- & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} \\
ru & \FP{.00} & \FP{.03} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.01} & \FP{.00} & --- & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} \\
sk & \FP{.00} & \FP{.02} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{-.01} & \FP{-.01} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & --- & \FP{.00} & \FP{-.01} & \FP{.00} \\
uk & \FP{.00} & \FP{.02} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & --- & \FP{.00} & \FP{.00} \\
vi & \FP{.00} & \FP{.03} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.00} & \FP{.01} & \FP{.00} & \FP{.00} & \FP{.01} & \FP{.00} & --- & \FP{.01} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{10pt} >{\centering\arraybackslash}p{100pt} >{\centering\arraybackslash}p{100pt}}
\toprule
& Original image & Edited image \\
&
\begin{minipage}[t]{100pt}
    \includegraphics[width=\textwidth]{images/coco_536.png}
\end{minipage}
&
\begin{minipage}[t]{100pt}
    \includegraphics[width=\textwidth]{images/inpaint_536.png}
\end{minipage} \\ \midrule
en & A small bird standing on a rocky ground. & A tiny bird standing on a rocky ground. \\
\bottomrule

\end{tabular}
\begin{tabular}{p{10pt} >{\centering\arraybackslash}p{100pt} >{\centering\arraybackslash}p{100pt}}
\toprule
& Original image & Edited image \\
&
\begin{minipage}[t]{100pt}
    \includegraphics[width=\textwidth]{images/coco_185.png}
\end{minipage}
&
\begin{minipage}[t]{100pt}
    \includegraphics[width=\textwidth]{images/inpaint_185.png}
\end{minipage} \\ \midrule
en & A brown teddy bear sitting on a huge box. & A brown bird sitting on a huge box. \\
\bottomrule

\end{tabular}
